2-uniform toroidal maps, classification and asymptotic behavior

If a map has k transitivity classes of vertices that are subject to the action of the automorphism group, it is said to be k-uniform. The classification of 1-uniform maps on the torus is known. In this article, we classify 2-uniform maps on the torus up to isomorphism. Explicit formulas for the number of combinatorial types of these maps on number of vertices is obtained in terms of arithmetic functions in number theory, such as the divisor function. The asymptotic behaviour of these functions as number of vertices tends to infinity is also discussed and we obtained continuous functions which asymptotically served as upper and lower bounds.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.35]\label{E_21}
	
		\node   (0) at (5, 1) {};
		\node   (1) at (5, 0) {};
		\node   (2) at (4, -0.5) {};
		\node   (3) at (3, 0) {};
		\node   (4) at (3, 1) {};
		\node   (5) at (4, 1.5) {};
		\node   (6) at (6, 1) {};
		\node   (7) at (6, 0) {};
		\node   (8) at (2, 1) {};
		\node   (9) at (2, 0) {};
		\node   (10) at (2.5, -1) {};
		\node   (11) at (3.5, -1.5) {};
		\node   (12) at (4.5, -1.5) {};
		\node   (13) at (5.5, -1) {};
		\node   (14) at (2.5, 2) {};
		\node   (15) at (3.5, 2.5) {};
		\node   (16) at (4.5, 2.5) {};
		\node   (17) at (5.5, 2) {};
		\node   (18) at (8, 1) {};
		\node   (19) at (8, 0) {};
		\node   (20) at (7, -0.5) {};
		\node   (21) at (6, 0) {};
		\node   (22) at (6, 1) {};
		\node   (23) at (7, 1.5) {};
		\node   (24) at (9, 1) {};
		\node   (25) at (9, 0) {};
		\node   (26) at (5, 1) {};
		\node   (27) at (5, 0) {};
		\node   (28) at (5.5, -1) {};
		\node   (29) at (6.5, -1.5) {};
		\node   (30) at (7.5, -1.5) {};
		\node   (31) at (8.5, -1) {};
		\node   (32) at (5.5, 2) {};
		\node   (33) at (6.5, 2.5) {};
		\node   (34) at (7.5, 2.5) {};
		\node   (35) at (8.5, 2) {};
		\node   (36) at (6.5, 3.5) {};
		\node   (37) at (6.5, 2.5) {};
		\node   (38) at (5.5, 2) {};
		\node   (39) at (4.5, 2.5) {};
		\node   (40) at (4.5, 3.5) {};
		\node   (41) at (5.5, 4) {};
		\node   (42) at (7.5, 3.5) {};
		\node   (43) at (7.5, 2.5) {};
		\node   (44) at (3.5, 3.5) {};
		\node   (45) at (3.5, 2.5) {};
		\node   (46) at (4, 1.5) {};
		\node   (47) at (5, 1) {};
		\node   (48) at (6, 1) {};
		\node   (49) at (7, 1.5) {};
		\node   (50) at (4, 4.5) {};
		\node   (51) at (5, 5) {};
		\node   (52) at (6, 5) {};
		\node   (53) at (7, 4.5) {};
		\node   (54) at (9.5, 3.5) {};
		\node   (55) at (9.5, 2.5) {};
		\node   (56) at (8.5, 2) {};
		\node   (57) at (7.5, 2.5) {};
		\node   (58) at (7.5, 3.5) {};
		\node   (59) at (8.5, 4) {};
		\node   (60) at (10.5, 3.5) {};
		\node   (61) at (10.5, 2.5) {};
		\node   (62) at (6.5, 3.5) {};
		\node   (63) at (6.5, 2.5) {};
		\node   (64) at (7, 1.5) {};
		\node   (65) at (8, 1) {};
		\node   (66) at (9, 1) {};
		\node   (67) at (10, 1.5) {};
		\node   (68) at (7, 4.5) {};
		\node   (69) at (8, 5) {};
		\node   (70) at (9, 5) {};
		\node   (71) at (10, 4.5) {};
		\node   (72) at (3.5, 3.5) {};
		\node   (73) at (3.5, 2.5) {};
		\node   (74) at (2.5, 2) {};
		\node   (75) at (1.5, 2.5) {};
		\node   (76) at (1.5, 3.5) {};
		\node   (77) at (2.5, 4) {};
		\node   (78) at (4.5, 3.5) {};
		\node   (79) at (4.5, 2.5) {};
		\node   (80) at (0.5, 3.5) {};
		\node   (81) at (0.5, 2.5) {};
		\node   (82) at (1, 1.5) {};
		\node   (83) at (2, 1) {};
		\node   (84) at (3, 1) {};
		\node   (85) at (4, 1.5) {};
		\node   (86) at (1, 4.5) {};
		\node   (87) at (2, 5) {};
		\node   (88) at (3, 5) {};
		\node   (89) at (4, 4.5) {};
		\node   (90) at (8, 6) {};
		\node   (91) at (8, 5) {};
		\node   (92) at (7, 4.5) {};
		\node   (93) at (6, 5) {};
		\node   (94) at (6, 6) {};
		\node   (95) at (7, 6.5) {};
		\node   (96) at (9, 6) {};
		\node   (97) at (9, 5) {};
		\node   (98) at (5, 6) {};
		\node   (99) at (5, 5) {};
		\node   (100) at (5.5, 4) {};
		\node   (101) at (6.5, 3.5) {};
		\node   (102) at (7.5, 3.5) {};
		\node   (103) at (8.5, 4) {};
		\node   (104) at (5.5, 7) {};
		\node   (105) at (6.5, 7.5) {};
		\node   (106) at (7.5, 7.5) {};
		\node   (107) at (8.5, 7) {};
		\node   (108) at (5, 6) {};
		\node   (109) at (5, 5) {};
		\node   (110) at (4, 4.5) {};
		\node   (111) at (3, 5) {};
		\node   (112) at (3, 6) {};
		\node   (113) at (4, 6.5) {};
		\node   (114) at (6, 6) {};
		\node   (115) at (6, 5) {};
		\node   (116) at (2, 6) {};
		\node   (117) at (2, 5) {};
		\node   (118) at (2.5, 4) {};
		\node   (119) at (3.5, 3.5) {};
		\node   (120) at (4.5, 3.5) {};
		\node   (121) at (5.5, 4) {};
		\node   (122) at (2.5, 7) {};
		\node   (123) at (3.5, 7.5) {};
		\node   (124) at (4.5, 7.5) {};
		\node   (125) at (5.5, 7) {};
		\node   (126) at (2.5, 3) {};
		\node   (127) at (5.5, 3) {};
		\node   (128) at (4, 5.5) {};
		\node   (129) at (7, 5.5) {};
		\node   (130) at (8.5, 3) {};
		\node   (131) at (7, 0.5) {};
		\node   (132) at (4, 0.5) {};
		\node   (133) at (6, 2.75) {O};
		\node   (134) at (9, 3) {$A$};
		\node   (135) at (7.25, 5.75) {$B$};
	
		\draw (0.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (13.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (14.center) to (4.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (0.center);
		\draw (17.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (20.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw (19.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw (18.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (26.center);
		\draw (32.center) to (22.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (23.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (18.center);
		\draw (35.center) to (24.center);
		\draw (36.center) to (37.center);
		\draw (36.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (39.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (37.center);
		\draw (37.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (44.center);
		\draw (50.center) to (40.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (41.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (41.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (36.center);
		\draw (53.center) to (42.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (62.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (56.center);
		\draw (56.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (55.center);
		\draw (55.center) to (61.center);
		\draw (61.center) to (67.center);
		\draw (54.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (68.center) to (62.center);
		\draw (68.center) to (58.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (59.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (59.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (54.center);
		\draw (71.center) to (60.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (75.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (75.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (74.center);
		\draw (74.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (79.center) to (85.center);
		\draw (72.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (86.center) to (80.center);
		\draw (86.center) to (76.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (77.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (77.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (72.center);
		\draw (89.center) to (78.center);
		\draw (90.center) to (91.center);
		\draw (90.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (98.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (93.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (92.center);
		\draw (92.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (91.center);
		\draw (91.center) to (97.center);
		\draw (97.center) to (103.center);
		\draw (90.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (98.center);
		\draw (104.center) to (94.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (95.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (95.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (90.center);
		\draw (107.center) to (96.center);
		\draw (108.center) to (109.center);
		\draw (108.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (116.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (111.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (111.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (110.center);
		\draw (110.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (109.center);
		\draw (109.center) to (115.center);
		\draw (115.center) to (121.center);
		\draw (108.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (122.center) to (116.center);
		\draw (122.center) to (112.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (113.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (113.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (108.center);
		\draw (125.center) to (114.center);
		\draw[dashed,->] (127.center) to (130.center);
		\draw[dashed,->] (127.center) to (129.center);
	
\end{tikzpicture}
}
    \subfloat[{$E_{22}$~($[3^1,12^2]$)}]{
           \begin{tikzpicture}[scale=0.29]\label{E_22}
		\node   (0) at (5, 3.5) {};
		\node   (1) at (6, 4) {};
		\node   (2) at (4, 3.5) {};
		\node   (3) at (6.5, 5) {};
		\node   (4) at (4, 3.5) {};
		\node   (5) at (3, 4) {};
		\node   (6) at (5, 3.5) {};
		\node   (7) at (2.5, 5) {};
		\node   (8) at (6.5, 5) {};
		\node   (9) at (6.5, 6) {};
		\node   (10) at (6, 4) {};
		\node   (11) at (6, 7) {};
		\node   (12) at (6.5, 5) {};
		\node   (13) at (2.5, 6) {};
		\node   (14) at (2.5, 5) {};
		\node   (15) at (3, 4) {};
		\node   (16) at (4, 3.5) {};
		\node   (17) at (5, 3.5) {};
		\node   (18) at (6, 4) {};
		\node   (19) at (3, 7) {};
		\node   (20) at (4, 7.5) {};
		\node   (21) at (5, 7.5) {};
		\node   (22) at (6, 7) {};
		\node   (23) at (4.5, 5.5) {};
		\node   (24) at (9, 3.5) {};
		\node   (25) at (10, 4) {};
		\node   (26) at (8, 3.5) {};
		\node   (27) at (10.5, 5) {};
		\node   (28) at (8, 3.5) {};
		\node   (29) at (7, 4) {};
		\node   (30) at (9, 3.5) {};
		\node   (31) at (6.5, 5) {};
		\node   (32) at (10.5, 5) {};
		\node   (33) at (10.5, 6) {};
		\node   (34) at (10, 4) {};
		\node   (35) at (10, 7) {};
		\node   (36) at (10.5, 5) {};
		\node   (37) at (6.5, 6) {};
		\node   (38) at (6.5, 5) {};
		\node   (39) at (7, 4) {};
		\node   (40) at (8, 3.5) {};
		\node   (41) at (9, 3.5) {};
		\node   (42) at (10, 4) {};
		\node   (43) at (7, 7) {};
		\node   (44) at (8, 7.5) {};
		\node   (45) at (9, 7.5) {};
		\node   (46) at (10, 7) {};
		\node   (47) at (8.5, 5.5) {};
		\node   (48) at (7, 0) {};
		\node   (49) at (8, 0.5) {};
		\node   (50) at (6, 0) {};
		\node   (51) at (8.5, 1.5) {};
		\node   (52) at (6, 0) {};
		\node   (53) at (5, 0.5) {};
		\node   (54) at (7, 0) {};
		\node   (55) at (4.5, 1.5) {};
		\node   (56) at (8.5, 1.5) {};
		\node   (57) at (8.5, 2.5) {};
		\node   (58) at (8, 0.5) {};
		\node   (59) at (8, 3.5) {};
		\node   (60) at (8.5, 1.5) {};
		\node   (61) at (4.5, 2.5) {};
		\node   (62) at (4.5, 1.5) {};
		\node   (63) at (5, 0.5) {};
		\node   (64) at (6, 0) {};
		\node   (65) at (7, 0) {};
		\node   (66) at (8, 0.5) {};
		\node   (67) at (5, 3.5) {};
		\node   (68) at (6, 4) {};
		\node   (69) at (7, 4) {};
		\node   (70) at (8, 3.5) {};
		\node   (71) at (6.5, 2) {};
		\node   (72) at (11, 0) {};
		\node   (73) at (12, 0.5) {};
		\node   (74) at (10, 0) {};
		\node   (75) at (12.5, 1.5) {};
		\node   (76) at (10, 0) {};
		\node   (77) at (9, 0.5) {};
		\node   (78) at (11, 0) {};
		\node   (79) at (8.5, 1.5) {};
		\node   (80) at (12.5, 1.5) {};
		\node   (81) at (12.5, 2.5) {};
		\node   (82) at (12, 0.5) {};
		\node   (83) at (12, 3.5) {};
		\node   (84) at (12.5, 1.5) {};
		\node   (85) at (8.5, 2.5) {};
		\node   (86) at (8.5, 1.5) {};
		\node   (87) at (9, 0.5) {};
		\node   (88) at (10, 0) {};
		\node   (89) at (11, 0) {};
		\node   (90) at (12, 0.5) {};
		\node   (91) at (9, 3.5) {};
		\node   (92) at (10, 4) {};
		\node   (93) at (11, 4) {};
		\node   (94) at (12, 3.5) {};
		\node   (95) at (10.5, 2) {};
		\node   (96) at (3, 0) {};
		\node   (97) at (4, 0.5) {};
		\node   (98) at (2, 0) {};
		\node   (99) at (4.5, 1.5) {};
		\node   (100) at (2, 0) {};
		\node   (101) at (1, 0.5) {};
		\node   (102) at (3, 0) {};
		\node   (103) at (0.5, 1.5) {};
		\node   (104) at (4.5, 1.5) {};
		\node   (105) at (4.5, 2.5) {};
		\node   (106) at (4, 0.5) {};
		\node   (107) at (4, 3.5) {};
		\node   (108) at (4.5, 1.5) {};
		\node   (109) at (0.5, 2.5) {};
		\node   (110) at (0.5, 1.5) {};
		\node   (111) at (1, 0.5) {};
		\node   (112) at (2, 0) {};
		\node   (113) at (3, 0) {};
		\node   (114) at (4, 0.5) {};
		\node   (115) at (1, 3.5) {};
		\node   (116) at (2, 4) {};
		\node   (117) at (3, 4) {};
		\node   (118) at (4, 3.5) {};
		\node   (119) at (2.5, 2) {};
		\node   (120) at (5, -3.5) {};
		\node   (121) at (6, -3) {};
		\node   (122) at (4, -3.5) {};
		\node   (123) at (6.5, -2) {};
		\node   (124) at (4, -3.5) {};
		\node   (125) at (3, -3) {};
		\node   (126) at (5, -3.5) {};
		\node   (127) at (2.5, -2) {};
		\node   (128) at (6.5, -2) {};
		\node   (129) at (6.5, -1) {};
		\node   (130) at (6, -3) {};
		\node   (131) at (6, 0) {};
		\node   (132) at (6.5, -2) {};
		\node   (133) at (2.5, -1) {};
		\node   (134) at (2.5, -2) {};
		\node   (135) at (3, -3) {};
		\node   (136) at (4, -3.5) {};
		\node   (137) at (5, -3.5) {};
		\node   (138) at (6, -3) {};
		\node   (139) at (3, 0) {};
		\node   (140) at (4, 0.5) {};
		\node   (141) at (5, 0.5) {};
		\node   (142) at (6, 0) {};
		\node   (143) at (4.5, -1.5) {};
		\node   (144) at (9, -3.5) {};
		\node   (145) at (10, -3) {};
		\node   (146) at (8, -3.5) {};
		\node   (147) at (10.5, -2) {};
		\node   (148) at (8, -3.5) {};
		\node   (149) at (7, -3) {};
		\node   (150) at (9, -3.5) {};
		\node   (151) at (6.5, -2) {};
		\node   (152) at (10.5, -2) {};
		\node   (153) at (10.5, -1) {};
		\node   (154) at (10, -3) {};
		\node   (155) at (10, 0) {};
		\node   (156) at (10.5, -2) {};
		\node   (157) at (6.5, -1) {};
		\node   (158) at (6.5, -2) {};
		\node   (159) at (7, -3) {};
		\node   (160) at (8, -3.5) {};
		\node   (161) at (9, -3.5) {};
		\node   (162) at (10, -3) {};
		\node   (163) at (7, 0) {};
		\node   (164) at (8, 0.5) {};
		\node   (165) at (9, 0.5) {};
		\node   (166) at (10, 0) {};
		\node   (167) at (8.5, -1.5) {};
		\node   (168) at (7, 1.75) {$O$};
		\node   (169) at (11, 2) {$A$};
		\node   (170) at (8.75, 6) {$B$};
		\node   (171) at (1.75, -0.75) {};
		\node   (172) at (11.25, 4.75) {};
		\node   (173) at (11.5, 5) {};
	
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (12.center) to (18.center);
		\draw (19.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (36.center) to (42.center);
		\draw (43.center) to (37.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (60.center) to (66.center);
		\draw (67.center) to (61.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (84.center) to (90.center);
		\draw (91.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (101.center);
		\draw (100.center) to (102.center);
		\draw (103.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (104.center);
		\draw (107.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (108.center) to (114.center);
		\draw (115.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (120.center);
		\draw (123.center) to (121.center);
		\draw (124.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw (127.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (128.center);
		\draw (131.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (132.center) to (138.center);
		\draw (139.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw (148.center) to (150.center);
		\draw (151.center) to (149.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (152.center);
		\draw (155.center) to (153.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (156.center) to (162.center);
		\draw (163.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw[dashed,->] (71.center) to (95.center);
		\draw[dashed,->] (71.center) to (47.center);
	
\end{tikzpicture}

    }
    \subfloat[{$E_{23}$~($[3^2,4^1,3^1,4^1]$)}]{
    
            \begin{tikzpicture}[scale=0.28]\label{E_23}

		\node        (0) at (2, 1) {};
		\node        (1) at (4, 1) {};
		\node        (2) at (2, -1) {};
		\node        (3) at (4, -1) {};
		\node        (4) at (6, 0) {};
		\node        (5) at (3, -3) {};
		\node        (6) at (3, 3) {};
		\node        (7) at (5, 3) {};
		\node        (8) at (1, -3) {};
		\node        (9) at (7, 2) {};
		\node        (10) at (6, -2) {};
		\node        (11) at (5, -4) {};
		\node        (12) at (6, 0) {};
		\node        (13) at (8, 0) {};
		\node        (14) at (6, -2) {};
		\node        (15) at (8, -2) {};
		\node        (16) at (10, -1) {};
		\node        (17) at (7, -4) {};
		\node        (18) at (4, -1) {};
		\node        (19) at (7, 2) {};
		\node        (20) at (9, 2) {};
		\node        (21) at (5, -4) {};
		\node        (22) at (3, -3) {};
		\node        (23) at (11, 1) {};
		\node        (24) at (10, -3) {};
		\node        (25) at (9, -5) {};
		\node        (26) at (4, 1) {};
		\node        (27) at (5, 3) {};
		\node        (28) at (3, 5) {};
		\node        (29) at (5, 5) {};
		\node        (30) at (3, 3) {};
		\node        (31) at (5, 3) {};
		\node        (32) at (7, 4) {};
		\node        (33) at (4, 1) {};
		\node        (34) at (4, 7) {};
		\node        (35) at (6, 7) {};
		\node        (36) at (2, 1) {};
		\node        (37) at (8, 6) {};
		\node        (38) at (7, 2) {};
		\node        (39) at (6, 0) {};
		\node        (40) at (7, 4) {};
		\node        (41) at (9, 4) {};
		\node        (42) at (7, 2) {};
		\node        (43) at (9, 2) {};
		\node        (44) at (11, 3) {};
		\node        (45) at (8, 0) {};
		\node        (46) at (5, 3) {};
		\node        (47) at (8, 6) {};
		\node        (48) at (10, 6) {};
		\node        (49) at (6, 0) {};
		\node        (50) at (4, 1) {};
		\node        (51) at (12, 5) {};
		\node        (52) at (11, 1) {};
		\node        (53) at (10, -1) {};
		\node        (54) at (5, 5) {};
		\node        (55) at (6, 7) {};
		\node        (56) at (11, 4.5) {};
		\node        (57) at (10, -1) {};
		\node        (58) at (12, -1) {};
		\node        (59) at (10, -3) {};
		\node        (60) at (12, -3) {};
		\node        (61) at (11, -5) {};
		\node        (62) at (8, -2) {};
		\node        (63) at (11, 1) {};
		\node        (64) at (9, -5) {};
		\node        (65) at (7, -4) {};
		\node        (66) at (8, 0) {};
		\node        (67) at (9, 2) {};
		\node        (68) at (12, -3) {};
		\node        (69) at (11, -5) {};
		\node        (70) at (12, -1) {};
		\node        (71) at (11, 3) {};
		\node        (72) at (11, 1) {};
		\node        (73) at (12, -1) {};
		\node        (74) at (9, 2) {};
		\node        (75) at (12, 5) {};
		\node        (76) at (10, -1) {};
		\node        (77) at (8, 0) {};
		\node        (78) at (9, 4) {};
		\node        (79) at (10, 6) {};
		\node        (80) at (12, -1) {};
		\node        (81) at (5, -0.5) {};
		\node        (82) at (6, 3.5) {};
		\node        (83) at (10, 2.5) {};
		\node        (84) at (9, -1.5) {};
		\node        (85) at (13, 1) {};
		\node        (86) at (13, 3) {};
		\node        (87) at (14, 5) {};
		\node        (89) at (5.25, -0.75) {$O$};
		\node        (90) at (9.25, -2) {$A$};
		\node        (91) at (5.75, 4) {$B$};

		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (21.center) to (14.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (16.center) to (23.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (15.center);
		\draw (24.center) to (16.center);
		\draw (27.center) to (19.center);
		\draw (26.center) to (12.center);
		\draw (26.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (32.center) to (37.center);
		\draw (33.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (31.center);
		\draw (38.center) to (32.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (47.center);
		\draw (47.center) to (41.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (49.center) to (42.center);
		\draw (49.center) to (45.center);
		\draw (46.center) to (40.center);
		\draw (46.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (44.center) to (51.center);
		\draw (45.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (43.center);
		\draw (52.center) to (44.center);
		\draw (55.center) to (47.center);
		\draw (54.center) to (40.center);
		\draw (54.center) to (46.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (63.center);
		\draw (63.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (59.center);
		\draw (64.center) to (61.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (59.center);
		\draw (65.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (63.center);
		\draw (66.center) to (57.center);
		\draw (66.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (75.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (72.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (77.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (75.center);
		\draw (78.center) to (71.center);
		\draw (78.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (72.center) to (85.center);
		\draw (85.center) to (80.center);
		\draw (71.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (75.center) to (86.center);
		\draw (87.center) to (86.center);
		\draw (87.center) to (75.center);
		\draw[dashed,->] (81.center) to (84.center);
		\draw[dashed,->] (81.center) to (82.center);

\end{tikzpicture}

    }
    \subfloat[{$E_{27}$~($[4^1,8^2]$)}]{
           \begin{tikzpicture}[scale=.45]\label{E_27}

		\node       (0) at (1.5, 2) {};
		\node       (1) at (2.5, 2) {};
		\node       (2) at (3.5, 1) {};
		\node       (3) at (3.5, 0) {};
		\node       (4) at (2.5, -1) {};
		\node       (5) at (1.5, -1) {};
		\node       (6) at (0.5, 0) {};
		\node       (7) at (0.5, 1) {};
		\node       (8) at (4.5, 2) {};
		\node       (9) at (5.5, 2) {};
		\node       (10) at (6.5, 1) {};
		\node       (11) at (6.5, 0) {};
		\node       (12) at (5.5, -1) {};
		\node       (13) at (4.5, -1) {};
		\node       (14) at (3.5, 0) {};
		\node       (15) at (3.5, 1) {};
		\node       (16) at (4.5, 5) {};
		\node       (17) at (5.5, 5) {};
		\node       (18) at (6.5, 4) {};
		\node       (19) at (6.5, 3) {};
		\node       (20) at (5.5, 2) {};
		\node       (21) at (4.5, 2) {};
		\node       (22) at (3.5, 3) {};
		\node       (23) at (3.5, 4) {};
		\node       (24) at (1.5, 5) {};
		\node       (25) at (2.5, 5) {};
		\node       (26) at (3.5, 4) {};
		\node       (27) at (3.5, 3) {};
		\node       (28) at (2.5, 2) {};
		\node       (29) at (1.5, 2) {};
		\node       (30) at (0.5, 3) {};
		\node       (31) at (0.5, 4) {};
		\node       (32) at (2, 3.5) {};
		\node       (33) at (5, 3.5) {};
		\node       (34) at (5, 0.5) {};
		\node       (35) at (2, 0.5) {};
		\node       (36) at (2, 0) {};
		\node       (37) at (2, 0) {$O$};
		\node       (38) at (5.25, 0.25) {$A$};
		\node       (39) at (1.75, 4) {$B$};
		\node       (40) at (0.5, -1) {};
		\node       (41) at (6.5, 5) {};
	
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw[dashed,->] (35.center) to (34.center);
		\draw[dashed,->] (35.center) to (32.center);

\end{tikzpicture}

    }\\
    % \end{figure}
    
    % \begin{figure}
    %     \centering

    \subfloat[{$E_{24}$~($[3^1,6^1,3^1,6^1]$)}]{
           \begin{tikzpicture}[scale=0.32]\label{E_24}

		\node    (0) at (2, 3) {};
		\node    (1) at (3, 3) {};
		\node    (2) at (3.75, 2) {};
		\node    (3) at (3, 1) {};
		\node    (4) at (2, 1) {};
		\node    (5) at (1.25, 2) {};
		\node    (6) at (4.5, 3) {};
		\node    (7) at (2.5, 3.75) {};
		\node    (8) at (0.5, 3) {};
		\node    (9) at (0.5, 1) {};
		\node    (10) at (2.5, 0.25) {};
		\node    (11) at (4.5, 1) {};
		\node    (12) at (4.5, 3) {};
		\node    (13) at (5.5, 3) {};
		\node    (14) at (6.25, 2) {};
		\node    (15) at (5.5, 1) {};
		\node    (16) at (4.5, 1) {};
		\node    (17) at (3.75, 2) {};
		\node    (18) at (7, 3) {};
		\node    (19) at (5, 3.75) {};
		\node    (20) at (3, 3) {};
		\node    (21) at (3, 1) {};
		\node    (22) at (5, 0.25) {};
		\node    (23) at (7, 1) {};
		\node    (24) at (7, 3) {};
		\node    (25) at (8, 3) {};
		\node    (26) at (8.75, 2) {};
		\node    (27) at (8, 1) {};
		\node    (28) at (7, 1) {};
		\node    (29) at (6.25, 2) {};
		\node    (30) at (9.5, 3) {};
		\node    (31) at (7.5, 3.75) {};
		\node    (32) at (5.5, 3) {};
		\node    (33) at (5.5, 1) {};
		\node    (34) at (7.5, 0.25) {};
		\node    (35) at (9.5, 1) {};
		\node    (36) at (2, -0.5) {};
		\node    (37) at (3, -0.5) {};
		\node    (38) at (3.75, -1.5) {};
		\node    (39) at (3, -2.5) {};
		\node    (40) at (2, -2.5) {};
		\node    (41) at (1.25, -1.5) {};
		\node    (42) at (4.5, -0.5) {};
		\node    (43) at (2.5, 0.25) {};
		\node    (44) at (0.5, -0.5) {};
		\node    (45) at (0.5, -2.5) {};
		\node    (46) at (2.5, -3.25) {};
		\node    (47) at (4.5, -2.5) {};
		\node    (48) at (4.5, -0.5) {};
		\node    (49) at (5.5, -0.5) {};
		\node    (50) at (6.25, -1.5) {};
		\node    (51) at (5.5, -2.5) {};
		\node    (52) at (4.5, -2.5) {};
		\node    (53) at (3.75, -1.5) {};
		\node    (54) at (7, -0.5) {};
		\node    (55) at (5, 0.25) {};
		\node    (56) at (3, -0.5) {};
		\node    (57) at (3, -2.5) {};
		\node    (58) at (5, -3.25) {};
		\node    (59) at (7, -2.5) {};
		\node    (60) at (7, -0.5) {};
		\node    (61) at (8, -0.5) {};
		\node    (62) at (8.75, -1.5) {};
		\node    (63) at (8, -2.5) {};
		\node    (64) at (7, -2.5) {};
		\node    (65) at (6.25, -1.5) {};
		\node    (66) at (9.5, -0.5) {};
		\node    (67) at (7.5, 0.25) {};
		\node    (68) at (5.5, -0.5) {};
		\node    (69) at (5.5, -2.5) {};
		\node    (70) at (7.5, -3.25) {};
		\node    (71) at (9.5, -2.5) {};
		\node    (72) at (2, 6.5) {};
		\node    (73) at (3, 6.5) {};
		\node    (74) at (3.75, 5.5) {};
		\node    (75) at (3, 4.5) {};
		\node    (76) at (2, 4.5) {};
		\node    (77) at (1.25, 5.5) {};
		\node    (78) at (4.5, 6.5) {};
		\node    (79) at (2.5, 7.25) {};
		\node    (80) at (0.5, 6.5) {};
		\node    (81) at (0.5, 4.5) {};
		\node    (82) at (2.5, 3.75) {};
		\node    (83) at (4.5, 4.5) {};
		\node    (84) at (4.5, 6.5) {};
		\node    (85) at (5.5, 6.5) {};
		\node    (86) at (6.25, 5.5) {};
		\node    (87) at (5.5, 4.5) {};
		\node    (88) at (4.5, 4.5) {};
		\node    (89) at (3.75, 5.5) {};
		\node    (90) at (7, 6.5) {};
		\node    (91) at (5, 7.25) {};
		\node    (92) at (3, 6.5) {};
		\node    (93) at (3, 4.5) {};
		\node    (94) at (5, 3.75) {};
		\node    (95) at (7, 4.5) {};
		\node    (96) at (7, 6.5) {};
		\node    (97) at (8, 6.5) {};
		\node    (98) at (8.75, 5.5) {};
		\node    (99) at (8, 4.5) {};
		\node    (100) at (7, 4.5) {};
		\node    (101) at (6.25, 5.5) {};
		\node    (102) at (9.5, 6.5) {};
		\node    (103) at (7.5, 7.25) {};
		\node    (104) at (5.5, 6.5) {};
		\node    (105) at (5.5, 4.5) {};
		\node    (106) at (7.5, 3.75) {};
		\node    (107) at (9.5, 4.5) {};
		\node    (108) at (5, 2) {};
		\node    (109) at (6.25, 3.75) {};
		\node    (110) at (7.5, 2) {};
		\node    (111) at (3.75, 3.75) {};
		\node    (112) at (2.5, 2) {};
		\node    (113) at (3.75, 0.25) {};
		\node    (114) at (6.25, 0.25) {};
		\node    (115) at (1.5, 0.25) {};
		\node    (116) at (8.5, 3.75) {};
		\node    (117) at (5.5, 1.75) {$O$};
		\node    (118) at (6.25, 4.25) {$B$};
		\node    (119) at (8, 2) {$A$};
	
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (11.center);
		\draw (3.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (23.center);
		\draw (15.center) to (23.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (12.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (29.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw (30.center) to (26.center);
		\draw (26.center) to (35.center);
		\draw (27.center) to (35.center);
		\draw (27.center) to (34.center);
		\draw (34.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw (32.center) to (29.center);
		\draw (32.center) to (24.center);
		\draw (24.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw (41.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (37.center) to (42.center);
		\draw (42.center) to (38.center);
		\draw (38.center) to (47.center);
		\draw (39.center) to (47.center);
		\draw (39.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (45.center);
		\draw (45.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (36.center);
		\draw (36.center) to (43.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw (54.center) to (50.center);
		\draw (50.center) to (59.center);
		\draw (51.center) to (59.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (52.center);
		\draw (52.center) to (57.center);
		\draw (57.center) to (53.center);
		\draw (56.center) to (53.center);
		\draw (56.center) to (48.center);
		\draw (48.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw (65.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (61.center) to (66.center);
		\draw (66.center) to (62.center);
		\draw (62.center) to (71.center);
		\draw (63.center) to (71.center);
		\draw (63.center) to (70.center);
		\draw (70.center) to (64.center);
		\draw (64.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw (68.center) to (65.center);
		\draw (68.center) to (60.center);
		\draw (60.center) to (67.center);
		\draw (67.center) to (61.center);
		\draw (77.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (73.center) to (78.center);
		\draw (78.center) to (74.center);
		\draw (74.center) to (83.center);
		\draw (75.center) to (83.center);
		\draw (75.center) to (82.center);
		\draw (82.center) to (76.center);
		\draw (76.center) to (81.center);
		\draw (81.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw (80.center) to (72.center);
		\draw (72.center) to (79.center);
		\draw (79.center) to (73.center);
		\draw (89.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (85.center) to (90.center);
		\draw (90.center) to (86.center);
		\draw (86.center) to (95.center);
		\draw (87.center) to (95.center);
		\draw (87.center) to (94.center);
		\draw (94.center) to (88.center);
		\draw (88.center) to (93.center);
		\draw (93.center) to (89.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (84.center);
		\draw (84.center) to (91.center);
		\draw (91.center) to (85.center);
		\draw (101.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (97.center) to (102.center);
		\draw (102.center) to (98.center);
		\draw (98.center) to (107.center);
		\draw (99.center) to (107.center);
		\draw (99.center) to (106.center);
		\draw (106.center) to (100.center);
		\draw (100.center) to (105.center);
		\draw (105.center) to (101.center);
		\draw (104.center) to (101.center);
		\draw (104.center) to (96.center);
		\draw (96.center) to (103.center);
		\draw (103.center) to (97.center);
		\draw[dashed,->] (108.center) to (110.center);
		\draw[dashed,->] (108.center) to (109.center);

\end{tikzpicture}

    }
    \subfloat[{$E_{25}$~($[3^4,6^1]$)}]{
           \begin{tikzpicture}[scale=0.20]\label{E_25}

		\node     (0) at (4.5, 1.75) {};
		\node     (1) at (6.5, 1.75) {};
		\node     (2) at (7.5, 0) {};
		\node     (3) at (6.5, -1.75) {};
		\node     (4) at (4.5, -1.75) {};
		\node     (5) at (3.5, 0) {};
		\node     (6) at (5.5, 3.5) {};
		\node     (7) at (3.5, 3.5) {};
		\node     (8) at (7.5, 3.5) {};
		\node     (9) at (2.5, 1.75) {};
		\node     (10) at (1.5, 0) {};
		\node     (11) at (9.5, 0) {};
		\node     (12) at (8.5, 1.75) {};
		\node     (13) at (8.5, -1.75) {};
		\node     (14) at (7.5, -3.5) {};
		\node     (15) at (2.5, -1.75) {};
		\node     (16) at (3.5, -3.5) {};
		\node     (17) at (5.5, -3.5) {};
		\node     (18) at (9.5, 3.5) {};
		\node     (19) at (11.5, 3.5) {};
		\node     (20) at (12.5, 1.75) {};
		\node     (21) at (11.5, 0) {};
		\node     (22) at (9.5, 0) {};
		\node     (23) at (8.5, 1.75) {};
		\node     (24) at (10.5, 5.25) {};
		\node     (25) at (8.5, 5.25) {};
		\node     (26) at (12.5, 5.25) {};
		\node     (27) at (7.5, 3.5) {};
		\node     (28) at (6.5, 1.75) {};
		\node     (29) at (14.5, 1.75) {};
		\node     (30) at (13.5, 3.5) {};
		\node     (31) at (13.5, 0) {};
		\node     (32) at (12.5, -1.75) {};
		\node     (33) at (7.5, 0) {};
		\node     (34) at (8.5, -1.75) {};
		\node     (35) at (10.5, -1.75) {};
		\node     (36) at (8.5, -1.75) {};
		\node     (37) at (10.5, -1.75) {};
		\node     (38) at (11.5, -3.5) {};
		\node     (39) at (10.5, -5.25) {};
		\node     (40) at (8.5, -5.25) {};
		\node     (41) at (7.5, -3.5) {};
		\node     (42) at (9.5, 0) {};
		\node     (43) at (7.5, 0) {};
		\node     (44) at (11.5, 0) {};
		\node     (45) at (6.5, -1.75) {};
		\node     (46) at (5.5, -3.5) {};
		\node     (47) at (13.5, -3.5) {};
		\node     (48) at (12.5, -1.75) {};
		\node     (49) at (12.5, -5.25) {};
		\node     (50) at (11.5, -7) {};
		\node     (51) at (6.5, -5.25) {};
		\node     (52) at (7.5, -7) {};
		\node     (53) at (9.5, -7) {};
		\node     (54) at (13.5, 0) {};
		\node     (55) at (15.5, 0) {};
		\node     (56) at (16.5, -1.75) {};
		\node     (57) at (15.5, -3.5) {};
		\node     (58) at (13.5, -3.5) {};
		\node     (59) at (12.5, -1.75) {};
		\node     (60) at (14.5, 1.75) {};
		\node     (61) at (12.5, 1.75) {};
		\node     (62) at (16.5, 1.75) {};
		\node     (63) at (11.5, 0) {};
		\node     (64) at (10.5, -1.75) {};
		\node     (65) at (18.5, -1.75) {};
		\node     (66) at (17.5, 0) {};
		\node     (67) at (17.5, -3.5) {};
		\node     (68) at (16.5, -5.25) {};
		\node     (69) at (11.5, -3.5) {};
		\node     (70) at (12.5, -5.25) {};
		\node     (71) at (14.5, -5.25) {};
		\node     (72) at (3.5, -3.5) {};
		\node     (73) at (5.5, -3.5) {};
		\node     (74) at (6.5, -5.25) {};
		\node     (75) at (5.5, -7) {};
		\node     (76) at (3.5, -7) {};
		\node     (77) at (2.5, -5.25) {};
		\node     (78) at (4.5, -1.75) {};
		\node     (79) at (2.5, -1.75) {};
		\node     (80) at (6.5, -1.75) {};
		\node     (81) at (1.5, -3.5) {};
		\node     (82) at (0.5, -5.25) {};
		\node     (83) at (8.5, -5.25) {};
		\node     (84) at (7.5, -3.5) {};
		\node     (85) at (7.5, -7) {};
		\node     (86) at (6.5, -8.75) {};
		\node     (87) at (1.5, -7) {};
		\node     (88) at (2.5, -8.75) {};
		\node     (89) at (4.5, -8.75) {};
		\node     (90) at (7.5, -7) {};
		\node     (91) at (9.5, -7) {};
		\node     (92) at (10.5, -8.75) {};
		\node     (93) at (9.5, -10.5) {};
		\node     (94) at (7.5, -10.5) {};
		\node     (95) at (6.5, -8.75) {};
		\node     (96) at (8.5, -5.25) {};
		\node     (97) at (6.5, -5.25) {};
		\node     (98) at (10.5, -5.25) {};
		\node     (99) at (5.5, -7) {};
		\node     (100) at (4.5, -8.75) {};
		\node     (101) at (12.5, -8.75) {};
		\node     (102) at (11.5, -7) {};
		\node     (103) at (11.5, -10.5) {};
		\node     (104) at (10.5, -12.25) {};
		\node     (105) at (5.5, -10.5) {};
		\node     (106) at (6.5, -12.25) {};
		\node     (107) at (8.5, -12.25) {};
		\node     (108) at (12.5, -5.25) {};
		\node     (109) at (14.5, -5.25) {};
		\node     (110) at (15.5, -7) {};
		\node     (111) at (14.5, -8.75) {};
		\node     (112) at (12.5, -8.75) {};
		\node     (113) at (11.5, -7) {};
		\node     (114) at (13.5, -3.5) {};
		\node     (115) at (11.5, -3.5) {};
		\node     (116) at (15.5, -3.5) {};
		\node     (117) at (10.5, -5.25) {};
		\node     (118) at (9.5, -7) {};
		\node     (119) at (17.5, -7) {};
		\node     (120) at (16.5, -5.25) {};
		\node     (121) at (16.5, -8.75) {};
		\node     (122) at (15.5, -10.5) {};
		\node     (123) at (10.5, -8.75) {};
		\node     (124) at (11.5, -10.5) {};
		\node     (125) at (13.5, -10.5) {};
		\node     (126) at (5.5, 0) {};
		\node     (127) at (10.5, 1.75) {};
		\node     (128) at (14.5, -1.75) {};
		\node     (129) at (13.5, -7) {};
		\node     (130) at (8.5, -8.75) {};
		\node     (131) at (4.5, -5.25) {};
		\node     (132) at (9.5, -3.5) {};
		\node     (133) at (9.75, -4) {};
		\node     (134) at (9.75, -4) {$O$};
		\node     (135) at (15, -1.75) {};
		\node     (136) at (15, -1.75) {$A$};
		\node     (137) at (10.75, 2.25) {$B$};
		\node     (138) at (15.25, 3) {};
		\node     (139) at (4, -9.75) {};

		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (2.center);
		\draw (1.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (14.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (2.center);
		\draw (3.center) to (13.center);
		\draw (17.center) to (3.center);
		\draw (17.center) to (4.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (4.center);
		\draw (4.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (23.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (19.center);
		\draw (24.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (19.center);
		\draw (28.center) to (25.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (18.center);
		\draw (28.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (30.center) to (20.center);
		\draw (19.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (32.center) to (21.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (31.center) to (20.center);
		\draw (21.center) to (31.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (22.center);
		\draw (33.center) to (23.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (22.center);
		\draw (22.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (41.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (37.center);
		\draw (42.center) to (36.center);
		\draw (36.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (37.center);
		\draw (46.center) to (43.center);
		\draw (41.center) to (45.center);
		\draw (45.center) to (36.center);
		\draw (46.center) to (41.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (38.center);
		\draw (37.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (38.center);
		\draw (50.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (49.center) to (38.center);
		\draw (39.center) to (49.center);
		\draw (53.center) to (39.center);
		\draw (53.center) to (40.center);
		\draw (51.center) to (41.center);
		\draw (46.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (40.center);
		\draw (40.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (59.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (55.center);
		\draw (60.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (55.center);
		\draw (64.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw (63.center) to (54.center);
		\draw (64.center) to (59.center);
		\draw (62.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (55.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (56.center);
		\draw (68.center) to (57.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (67.center) to (56.center);
		\draw (57.center) to (67.center);
		\draw (71.center) to (57.center);
		\draw (71.center) to (58.center);
		\draw (69.center) to (59.center);
		\draw (64.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (58.center);
		\draw (58.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (77.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (80.center) to (73.center);
		\draw (78.center) to (72.center);
		\draw (72.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (73.center);
		\draw (82.center) to (79.center);
		\draw (77.center) to (81.center);
		\draw (81.center) to (72.center);
		\draw (82.center) to (77.center);
		\draw (80.center) to (84.center);
		\draw (84.center) to (74.center);
		\draw (73.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (74.center);
		\draw (86.center) to (75.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (85.center) to (74.center);
		\draw (75.center) to (85.center);
		\draw (89.center) to (75.center);
		\draw (89.center) to (76.center);
		\draw (87.center) to (77.center);
		\draw (82.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (76.center);
		\draw (76.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (95.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (91.center);
		\draw (96.center) to (90.center);
		\draw (90.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (96.center) to (91.center);
		\draw (100.center) to (97.center);
		\draw (95.center) to (99.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (95.center);
		\draw (98.center) to (102.center);
		\draw (102.center) to (92.center);
		\draw (91.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (92.center);
		\draw (104.center) to (93.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (103.center) to (92.center);
		\draw (93.center) to (103.center);
		\draw (107.center) to (93.center);
		\draw (107.center) to (94.center);
		\draw (105.center) to (95.center);
		\draw (100.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (94.center);
		\draw (94.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw (113.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (109.center);
		\draw (114.center) to (108.center);
		\draw (108.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (109.center);
		\draw (118.center) to (115.center);
		\draw (113.center) to (117.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (113.center);
		\draw (116.center) to (120.center);
		\draw (120.center) to (110.center);
		\draw (109.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (110.center);
		\draw (122.center) to (111.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (121.center) to (110.center);
		\draw (111.center) to (121.center);
		\draw (125.center) to (111.center);
		\draw (125.center) to (112.center);
		\draw (123.center) to (113.center);
		\draw (118.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
		\draw (112.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (122.center);
		\draw[dashed,->] (132.center) to (128.center);
		\draw[dashed,->] (132.center) to (127.center);

\end{tikzpicture}

    }
    \subfloat[{$E_{26}$~($[4^1,6^1,12^1]$)}]{
           \begin{tikzpicture}[scale=0.22]\label{E_26}
	
		\node      (0) at (6.5, 3.5) {};
		\node      (1) at (7.5, 4) {};
		\node      (2) at (5.5, 3.5) {};
		\node      (3) at (8, 5) {};
		\node      (4) at (5.5, 3.5) {};
		\node      (5) at (4.5, 4) {};
		\node      (6) at (6.5, 3.5) {};
		\node      (7) at (4, 5) {};
		\node      (8) at (8, 5) {};
		\node      (9) at (8, 6) {};
		\node      (10) at (7.5, 4) {};
		\node      (11) at (7.5, 7) {};
		\node      (12) at (8, 5) {};
		\node      (13) at (4, 6) {};
		\node      (14) at (4, 5) {};
		\node      (15) at (4.5, 4) {};
		\node      (16) at (5.5, 3.5) {};
		\node      (17) at (6.5, 3.5) {};
		\node      (18) at (7.5, 4) {};
		\node      (19) at (4.5, 7) {};
		\node      (20) at (5.5, 7.5) {};
		\node      (21) at (6.5, 7.5) {};
		\node      (22) at (7.5, 7) {};
		\node      (23) at (6, 5.5) {};
		\node      (24) at (9, 6) {};
		\node      (25) at (9, 5) {};
		\node      (26) at (8, 8) {};
		\node      (27) at (7, 8.5) {};
		\node      (28) at (5, 8.5) {};
		\node      (29) at (4, 8) {};
		\node      (30) at (3, 6) {};
		\node      (31) at (3, 5) {};
		\node      (32) at (4, 3) {};
		\node      (33) at (5, 2.5) {};
		\node      (34) at (7, 2.5) {};
		\node      (35) at (8, 3) {};
		\node      (36) at (11.5, 3.5) {};
		\node      (37) at (12.5, 4) {};
		\node      (38) at (10.5, 3.5) {};
		\node      (39) at (13, 5) {};
		\node      (40) at (10.5, 3.5) {};
		\node      (41) at (9.5, 4) {};
		\node      (42) at (11.5, 3.5) {};
		\node      (43) at (9, 5) {};
		\node      (44) at (13, 5) {};
		\node      (45) at (13, 6) {};
		\node      (46) at (12.5, 4) {};
		\node      (47) at (12.5, 7) {};
		\node      (48) at (13, 5) {};
		\node      (49) at (9, 6) {};
		\node      (50) at (9, 5) {};
		\node      (51) at (9.5, 4) {};
		\node      (52) at (10.5, 3.5) {};
		\node      (53) at (11.5, 3.5) {};
		\node      (54) at (12.5, 4) {};
		\node      (55) at (9.5, 7) {};
		\node      (56) at (10.5, 7.5) {};
		\node      (57) at (11.5, 7.5) {};
		\node      (58) at (12.5, 7) {};
		\node      (59) at (11, 5.5) {};
		\node      (60) at (14, 6) {};
		\node      (61) at (14, 5) {};
		\node      (62) at (13, 8) {};
		\node      (63) at (12, 8.5) {};
		\node      (64) at (10, 8.5) {};
		\node      (65) at (9, 8) {};
		\node      (66) at (8, 6) {};
		\node      (67) at (8, 5) {};
		\node      (68) at (9, 3) {};
		\node      (69) at (10, 2.5) {};
		\node      (70) at (12, 2.5) {};
		\node      (71) at (13, 3) {};
		\node      (72) at (9, -1) {};
		\node      (73) at (10, -0.5) {};
		\node      (74) at (8, -1) {};
		\node      (75) at (10.5, 0.5) {};
		\node      (76) at (8, -1) {};
		\node      (77) at (7, -0.5) {};
		\node      (78) at (9, -1) {};
		\node      (79) at (6.5, 0.5) {};
		\node      (80) at (10.5, 0.5) {};
		\node      (81) at (10.5, 1.5) {};
		\node      (82) at (10, -0.5) {};
		\node      (83) at (10, 2.5) {};
		\node      (84) at (10.5, 0.5) {};
		\node      (85) at (6.5, 1.5) {};
		\node      (86) at (6.5, 0.5) {};
		\node      (87) at (7, -0.5) {};
		\node      (88) at (8, -1) {};
		\node      (89) at (9, -1) {};
		\node      (90) at (10, -0.5) {};
		\node      (91) at (7, 2.5) {};
		\node      (92) at (8, 3) {};
		\node      (93) at (9, 3) {};
		\node      (94) at (10, 2.5) {};
		\node      (95) at (8.5, 1) {};
		\node      (96) at (11.5, 1.5) {};
		\node      (97) at (11.5, 0.5) {};
		\node      (98) at (10.5, 3.5) {};
		\node      (99) at (9.5, 4) {};
		\node      (100) at (7.5, 4) {};
		\node      (101) at (6.5, 3.5) {};
		\node      (102) at (5.5, 1.5) {};
		\node      (103) at (5.5, 0.5) {};
		\node      (104) at (6.5, -1.5) {};
		\node      (105) at (7.5, -2) {};
		\node      (106) at (9.5, -2) {};
		\node      (107) at (10.5, -1.5) {};
		\node      (108) at (14, -1) {};
		\node      (109) at (15, -0.5) {};
		\node      (110) at (13, -1) {};
		\node      (111) at (15.5, 0.5) {};
		\node      (112) at (13, -1) {};
		\node      (113) at (12, -0.5) {};
		\node      (114) at (14, -1) {};
		\node      (115) at (11.5, 0.5) {};
		\node      (116) at (15.5, 0.5) {};
		\node      (117) at (15.5, 1.5) {};
		\node      (118) at (15, -0.5) {};
		\node      (119) at (15, 2.5) {};
		\node      (120) at (15.5, 0.5) {};
		\node      (121) at (11.5, 1.5) {};
		\node      (122) at (11.5, 0.5) {};
		\node      (123) at (12, -0.5) {};
		\node      (124) at (13, -1) {};
		\node      (125) at (14, -1) {};
		\node      (126) at (15, -0.5) {};
		\node      (127) at (12, 2.5) {};
		\node      (128) at (13, 3) {};
		\node      (129) at (14, 3) {};
		\node      (130) at (15, 2.5) {};
		\node      (131) at (13.5, 1) {};
		\node      (132) at (16.5, 1.5) {};
		\node      (133) at (16.5, 0.5) {};
		\node      (134) at (15.5, 3.5) {};
		\node      (135) at (14.5, 4) {};
		\node      (136) at (12.5, 4) {};
		\node      (137) at (11.5, 3.5) {};
		\node      (138) at (10.5, 1.5) {};
		\node      (139) at (10.5, 0.5) {};
		\node      (140) at (11.5, -1.5) {};
		\node      (141) at (12.5, -2) {};
		\node      (142) at (14.5, -2) {};
		\node      (143) at (15.5, -1.5) {};
		\node      (144) at (4, -1) {};
		\node      (145) at (5, -0.5) {};
		\node      (146) at (3, -1) {};
		\node      (147) at (5.5, 0.5) {};
		\node      (148) at (3, -1) {};
		\node      (149) at (2, -0.5) {};
		\node      (150) at (4, -1) {};
		\node      (151) at (1.5, 0.5) {};
		\node      (152) at (5.5, 0.5) {};
		\node      (153) at (5.5, 1.5) {};
		\node      (154) at (5, -0.5) {};
		\node      (155) at (5, 2.5) {};
		\node      (156) at (5.5, 0.5) {};
		\node      (157) at (1.5, 1.5) {};
		\node      (158) at (1.5, 0.5) {};
		\node      (159) at (2, -0.5) {};
		\node      (160) at (3, -1) {};
		\node      (161) at (4, -1) {};
		\node      (162) at (5, -0.5) {};
		\node      (163) at (2, 2.5) {};
		\node      (164) at (3, 3) {};
		\node      (165) at (4, 3) {};
		\node      (166) at (5, 2.5) {};
		\node      (167) at (3.5, 1) {};
		\node      (168) at (6.5, 1.5) {};
		\node      (169) at (6.5, 0.5) {};
		\node      (170) at (5.5, 3.5) {};
		\node      (171) at (4.5, 4) {};
		\node      (172) at (2.5, 4) {};
		\node      (173) at (1.5, 3.5) {};
		\node      (174) at (0.5, 1.5) {};
		\node      (175) at (0.5, 0.5) {};
		\node      (176) at (1.5, -1.5) {};
		\node      (177) at (2.5, -2) {};
		\node      (178) at (4.5, -2) {};
		\node      (179) at (5.5, -1.5) {};
		\node      (180) at (6.5, -5.5) {};
		\node      (181) at (7.5, -5) {};
		\node      (182) at (5.5, -5.5) {};
		\node      (183) at (8, -4) {};
		\node      (184) at (5.5, -5.5) {};
		\node      (185) at (4.5, -5) {};
		\node      (186) at (6.5, -5.5) {};
		\node      (187) at (4, -4) {};
		\node      (188) at (8, -4) {};
		\node      (189) at (8, -3) {};
		\node      (190) at (7.5, -5) {};
		\node      (191) at (7.5, -2) {};
		\node      (192) at (8, -4) {};
		\node      (193) at (4, -3) {};
		\node      (194) at (4, -4) {};
		\node      (195) at (4.5, -5) {};
		\node      (196) at (5.5, -5.5) {};
		\node      (197) at (6.5, -5.5) {};
		\node      (198) at (7.5, -5) {};
		\node      (199) at (4.5, -2) {};
		\node      (200) at (5.5, -1.5) {};
		\node      (201) at (6.5, -1.5) {};
		\node      (202) at (7.5, -2) {};
		\node      (203) at (6, -3.5) {};
		\node      (204) at (9, -3) {};
		\node      (205) at (9, -4) {};
		\node      (206) at (8, -1) {};
		\node      (207) at (7, -0.5) {};
		\node      (208) at (5, -0.5) {};
		\node      (209) at (4, -1) {};
		\node      (210) at (3, -3) {};
		\node      (211) at (3, -4) {};
		\node      (212) at (4, -6) {};
		\node      (213) at (5, -6.5) {};
		\node      (214) at (7, -6.5) {};
		\node      (215) at (8, -6) {};
		\node      (216) at (11.5, -5.5) {};
		\node      (217) at (12.5, -5) {};
		\node      (218) at (10.5, -5.5) {};
		\node      (219) at (13, -4) {};
		\node      (220) at (10.5, -5.5) {};
		\node      (221) at (9.5, -5) {};
		\node      (222) at (11.5, -5.5) {};
		\node      (223) at (9, -4) {};
		\node      (224) at (13, -4) {};
		\node      (225) at (13, -3) {};
		\node      (226) at (12.5, -5) {};
		\node      (227) at (12.5, -2) {};
		\node      (228) at (13, -4) {};
		\node      (229) at (9, -3) {};
		\node      (230) at (9, -4) {};
		\node      (231) at (9.5, -5) {};
		\node      (232) at (10.5, -5.5) {};
		\node      (233) at (11.5, -5.5) {};
		\node      (234) at (12.5, -5) {};
		\node      (235) at (9.5, -2) {};
		\node      (236) at (10.5, -1.5) {};
		\node      (237) at (11.5, -1.5) {};
		\node      (238) at (12.5, -2) {};
		\node      (239) at (11, -3.5) {};
		\node      (240) at (14, -3) {};
		\node      (241) at (14, -4) {};
		\node      (242) at (13, -1) {};
		\node      (243) at (12, -0.5) {};
		\node      (244) at (10, -0.5) {};
		\node      (245) at (9, -1) {};
		\node      (246) at (8, -3) {};
		\node      (247) at (8, -4) {};
		\node      (248) at (9, -6) {};
		\node      (249) at (10, -6.5) {};
		\node      (250) at (12, -6.5) {};
		\node      (251) at (13, -6) {};
		\node      (252) at (9, 0.75) {};
		\node      (253) at (9, 0.75) {$O$};
		\node      (254) at (14, 1.25) {};
		\node      (255) at (14, 1.25) {$A$};
		\node      (256) at (11.25, 5.75) {$B$};
		\node      (257) at (3.5, -2) {};
		\node      (258) at (13.5, 4) {};
	
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (12.center) to (18.center);
		\draw (19.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (35.center) to (18.center);
		\draw (17.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (9.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (21.center);
		\draw (20.center) to (28.center);
		\draw (29.center) to (28.center);
		\draw (29.center) to (19.center);
		\draw (30.center) to (13.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (14.center);
		\draw (15.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (16.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (48.center) to (54.center);
		\draw (55.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (71.center) to (54.center);
		\draw (53.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (45.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (48.center);
		\draw (58.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (57.center);
		\draw (56.center) to (64.center);
		\draw (65.center) to (64.center);
		\draw (65.center) to (55.center);
		\draw (66.center) to (49.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (50.center);
		\draw (51.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (52.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (84.center) to (90.center);
		\draw (91.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (107.center) to (90.center);
		\draw (89.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (81.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (84.center);
		\draw (94.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (93.center);
		\draw (92.center) to (100.center);
		\draw (101.center) to (100.center);
		\draw (101.center) to (91.center);
		\draw (102.center) to (85.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (86.center);
		\draw (87.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (88.center);
		\draw (109.center) to (108.center);
		\draw (110.center) to (108.center);
		\draw (111.center) to (109.center);
		\draw (112.center) to (113.center);
		\draw (112.center) to (114.center);
		\draw (115.center) to (113.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (116.center);
		\draw (119.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (120.center) to (126.center);
		\draw (127.center) to (121.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (143.center) to (126.center);
		\draw (125.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (117.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (120.center);
		\draw (130.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (129.center);
		\draw (128.center) to (136.center);
		\draw (137.center) to (136.center);
		\draw (137.center) to (127.center);
		\draw (138.center) to (121.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (122.center);
		\draw (123.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (124.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw (148.center) to (150.center);
		\draw (151.center) to (149.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (152.center);
		\draw (155.center) to (153.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (156.center) to (162.center);
		\draw (163.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (179.center) to (162.center);
		\draw (161.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (153.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (156.center);
		\draw (166.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (165.center);
		\draw (164.center) to (172.center);
		\draw (173.center) to (172.center);
		\draw (173.center) to (163.center);
		\draw (174.center) to (157.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (158.center);
		\draw (159.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (160.center);
		\draw (181.center) to (180.center);
		\draw (182.center) to (180.center);
		\draw (183.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (184.center) to (186.center);
		\draw (187.center) to (185.center);
		\draw (189.center) to (188.center);
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (192.center) to (198.center);
		\draw (199.center) to (193.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (215.center) to (198.center);
		\draw (197.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (189.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (192.center);
		\draw (202.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (201.center);
		\draw (200.center) to (208.center);
		\draw (209.center) to (208.center);
		\draw (209.center) to (199.center);
		\draw (210.center) to (193.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (194.center);
		\draw (195.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (196.center);
		\draw (217.center) to (216.center);
		\draw (218.center) to (216.center);
		\draw (219.center) to (217.center);
		\draw (220.center) to (221.center);
		\draw (220.center) to (222.center);
		\draw (223.center) to (221.center);
		\draw (225.center) to (224.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (228.center) to (234.center);
		\draw (235.center) to (229.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (251.center) to (234.center);
		\draw (233.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (225.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (228.center);
		\draw (238.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (237.center);
		\draw (236.center) to (244.center);
		\draw (245.center) to (244.center);
		\draw (245.center) to (235.center);
		\draw (246.center) to (229.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (230.center);
		\draw (231.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (232.center);
		\draw[dashed,->] (95.center) to (131.center);
		\draw[dashed,->] (95.center) to (59.center);

\end{tikzpicture}
\begin{tabular}{||c|c|| c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c|c ||c|c ||c|c ||}
    \hline
        v  &  $\Phi_{1}(v)$ &v  &  $\Phi_{2}(v)$ &v  &  $\Phi_{5}(v)$ &v  &  $\Phi_{6}(v)$ &v  &  $\Phi_{7}(v)$ &v  &  $\Phi_{8}(v)$ &v  &  $\Phi_{9}(v)$ &v  &  $\Phi_{10}(v)$&v  &  $\Phi_{11}(v)$  \\ \hline
        12 & 1 & 8 & 1 & 7 & 1 & 14 & 1 & 7 & 1 & 4 & 1 & 12 & 1 & 8 & 1 & 12 & 1\\ \hline
        24 & 0 & 16 & 0 & 14 & 0 & 28 & 0 & 14 & 0 & 8 & 2 & 24 & 3 & 16 & 3 & 24 & 0\\ \hline
        36 & 1 & 24 & 1 & 21 & 1 & 42 & 1 & 21 & 1 & 12 & 3 & 36 & 2 & 24 & 2 & 36 & 1\\ \hline
        48 & 1 & 32 & 1 & 28 & 1 & 56 & 1 & 28 & 1 & 16 & 5 & 48 & 5 & 32 & 5 & 48 & 1\\ \hline
        60 & 0 & 40 & 0 & 35 & 0 & 70 & 0 & 35 & 0 & 20 & 4 & 60 & 2 & 40 & 2 & 60 & 0\\ \hline
        72 & 0 & 48 & 0 & 42 & 0 & 84 & 0 & 42 & 0 & 24 & 7 & 72 & 6 & 48 & 6 & 72 & 0\\ \hline
        84 & 2 & 56 & 1 & 49 & 1 & 98 & 0 & 49 & 1 & 28 & 5 & 84 & 2 & 56 & 2 & 84 & 1\\ \hline
        96 & 0 & 64 & 0 & 56 & 0 & 112 & 0 & 56 & 0 & 32 & 10 & 96 & 7 & 64 & 7 & 96 & 0\\ \hline
        108 & 1 & 72 & 1 & 63 & 1 & 126 & 1 & 63 & 1 & 36 & 8 & 108 & 3 & 72 & 3 & 108 & 1\\ \hline
        120 & 0 & 80 & 0 & 70 & 0 & 140 & 0 & 70 & 0 & 40 & 10 & 120 & 6 & 80 & 6 & 120 & 0\\ \hline
    \end{tabular}

\vspace{1cm}

\begin{tabular}{||c|c|| c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c|c ||c|c ||c|c ||}
    \hline
        v  &  $\Phi_{12}(v)$ &v  &  $\Phi_{13}(v)$ &v  &  $\Phi_{14}(v)$& v  &  $\Phi_{15}(v)$&v  &  $\Phi_{16}(v)$ &v  &  $\Phi_{17}(v)$ &v  &  $\Phi_{18}(v)$ &v  &  $\Phi_{19}(v)$ &v  &  $\Phi_{20}(v)$ \\ \hline
      3 & 1 & 4 & 1 & 12 & 1 & 3 & 1 & 8 & 1 & 18 & 1 & 5 & 1 & 5 & 1 & 18 & 1\\ \hline
      6 & 2 & 8 & 2 & 24 & 0 & 6 & 3 & 16 & 1 & 36 & 0 & 10 & 3 & 10 & 1 & 36 & 0\\ \hline
      9 & 3 & 12 & 3 & 36 & 1 & 9 & 3 & 24 & 0 & 54 & 1 & 15 & 2 & 15 & 2 & 54 & 1\\ \hline
      12 & 5 & 16 & 5 & 48 & 1 & 12 & 6 & 32 & 1 & 72 & 1 & 20 & 5 & 20 & 3 & 72 & 1\\ \hline
      15 & 4 & 20 & 4 & 60 & 0 & 15 & 4 & 40 & 1 & 90 & 0 & 25 & 2 & 25 & 2 & 90 & 0\\ \hline
      18 & 7 & 24 & 7 & 72 & 0 & 18 & 9 & 48 & 0 & 108 & 0 & 30 & 6 & 30 & 2 & 108 & 0\\ \hline
      21 & 5 & 28 & 5 & 84 & 1 & 21 & 5 & 56 & 0 & 126 & 0 & 35 & 2 & 35 & 2 & 126 & 0\\ \hline
      24 & 10 & 32 & 10 & 96 & 0 & 24 & 11 & 64 & 1 & 144 & 0 & 40 & 7 & 40 & 5 & 144 & 0\\ \hline
      27 & 8 & 36 & 8 & 108 & 1 & 27 & 8 & 72 & 1 & 162 & 1 & 45 & 3 & 45 & 3 & 162 & 1\\ \hline
      30 & 10 & 40 & 10 & 120 & 0 & 30 & 12 & 80 & 1 & 180 & 0 & 50 & 6 & 50 & 2 & 180 & 0\\ \hline
    \end{tabular}
    
    \vspace{1cm}
    
\begin{tabular}{||c|c|| c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c |c||c|c ||c|c ||c|c ||}
    \hline
        v  &  $\Phi_{21}(v)$ &v  &  $\Phi_{22}(v)$ &v  &  $\Phi_{23}(v)$ &v  &  $\Phi_{24}(v)$ &v  &  $\Phi_{26}(v)$ &v  &  $\Phi_{27}(v)$  \\ \hline
      6 & 0 & 6 & 0 & 4 & 0 & 3 & 0 & 12 & 0 & 4 & 0\\ \hline
      12 & 1 & 12 & 1 & 8 & 0 & 6 & 1 & 24 & 0 & 8 & 0\\ \hline
      18 & 1 & 18 & 1 & 12 & 1 & 9 & 1 & 36 & 0 & 12 & 0\\ \hline
      24 & 2 & 24 & 2 & 16 & 1 & 12 & 2 & 48 & 0 & 16 & 0\\ \hline
      30 & 2 & 30 & 2 & 20 & 1 & 15 & 2 & 60 & 0 & 20 & 0\\ \hline
      36 & 2 & 36 & 2 & 24 & 2 & 18 & 2 & 72 & 0 & 24 & 2\\ \hline
      42 & 2 & 42 & 2 & 28 & 2 & 21 & 2 & 84 & 1 & 28 & 2\\ \hline
      48 & 5 & 48 & 5 & 32 & 3 & 24 & 5 & 96 & 0 & 32 & 2\\ \hline
      54 & 2 & 54 & 2 & 36 & 3 & 27 & 2 & 108 & 0 & 36 & 4\\ \hline
      60 & 2 & 60 & 2 & 40 & 3 & 30 & 2 & 120 & 0 & 40 & 4\\ \hline
    \end{tabular}

==> 2-uniform toroidal maps/Pictures.tex <==
%% May 2, 2022
\documentclass[11pt]{article}
\usepackage{amsmath,amsfonts,amssymb,amsthm,enumerate,graphicx}
\usepackage{tikz,authblk}
\usepackage{tikz-cd}
\usepackage{subfig}
\usepackage{url}
\usepackage{float}
\usepackage{easyReview}
\usepackage{MnSymbol,wasysym}
\usepackage{pgfplots}
\usepackage[top=3cm,left=3cm,right=3cm,bottom=3cm]{geometry}
\pgfplotsset{every axis/.append style={tick label style={/pgf/number format/fixed},font=\scriptsize,ylabel near ticks,xlabel near ticks,grid=major}}
%\usepackage{here}
%\usepackage{hyperref}

\textheight9.2in \textwidth6.1in \hoffset-0.6in \voffset-0.6in


\newtheorem{theorem}{{\bf Theorem}}[section]
\newtheorem{result}{{\bf Result}}[section]
\newtheorem{claim}{{\bf Claim}}[section]
\newtheorem{conjecture}[theorem]{{\bf Conjecture}}
\newtheorem{corollary}[theorem]{{\bf Corollary}}
\newtheorem{definition}[theorem]{{\bf Definition}}
\newtheorem{example}[theorem]{{\bf Example}}
\newtheorem{lemma}[theorem]{{\bf Lemma}}
\newtheorem{notation}[theorem]{{\bf Notation}}
\newtheorem{proposition}[theorem]{{\bf Proposition}}
\newtheorem{remark}[theorem]{{\bf Remark}}
\newtheorem{prob}[theorem]{{\bf Problem}}
\newtheorem{question}[theorem]{{\bf Question}}


\newcommand{\lk}[2]{{\rm lk}_{#1}(#2)}
%\newcommand{\st}[2]{{\rm st}_{#1}(#2)}
\newcommand{\skel}[2]{{\rm skel}_{#1}(#2)}
\newcommand{\Kd}[1]{{\mathcal K}(#1)}

\newcommand{\Kc}{\mathcal{K}}
\newcommand{\Hc}{\mathcal{H}}
\newcommand{\vg}{\vspace{0.5cm}}

\newcommand{\bs}{\backslash}
\newcommand{\ol}{\overline}
\newcommand{\meets}{\leftrightarrow}
\newcommand{\nmeets}{\nleftrightarrow}

\newcommand{\FF}{ \ensuremath{\mathbb{F}}}
\newcommand{\QQ}{ \ensuremath{\mathbb{Q}}}
\newcommand{\ZZ}{ \ensuremath{\mathbb{Z}}}
\newcommand{\RR}{ \ensuremath{\mathbb{R}}}

\newcommand{\IntA}{A^{\!\!\!^{^{\circ}}}}
\newcommand{\IntB}{B^{\!\!\!^{^{\circ}}}}

\newcommand{\TPSS}{S^{\hspace{.2mm}2}\! \times \hspace{-3.3mm}_{-} \,
S^{\hspace{.1mm}1}}

\renewcommand{\Authfont}{\scshape\small}
\renewcommand{\Affilfont}{\itshape\small}
\renewcommand{\Authand}{,}
\renewcommand{\Authands}{, }

\begin{document}

\textbf{PICTURES} \hspace{4.5cm}
\Huge{\smiley{}} 
\hfill \small{\textbf{PICTURES}}
%==========================================================================================
% \begin{figure}[t!]
%     \centering
%     \subfloat[{name}]{
%  \begin{tikzpicture}[scale=0.5]
	
% 		\node   (0) at (-11, 11) {};
% 		\node   (1) at (-3, 11) {};
% 		\node   (2) at (-10, 11) {};
% 		\node   (3) at (-9, 11) {};
% 		\node   (4) at (-8, 11) {};
% 		\node   (5) at (-7, 11) {};
% 		\node   (6) at (-6, 11) {};
% 		\node   (7) at (-5, 11) {};
% 		\node   (8) at (-4, 11) {};
% 		\node   (9) at (-2, 11) {};
% 		\node   (10) at (-1, 11) {};
% 		\node   (48) at (-7, 7) {};
% 		\node   (54) at (-1, 7) {};
% 		\node   (55) at (-10.5, 6) {};
% 		\node   (56) at (-9.5, 6) {};
% 		\node   (57) at (-8.5, 6) {};
% 		\node   (58) at (-7.5, 6) {};
% 		\node   (59) at (-6.5, 6) {};
% 		\node   (60) at (-5.5, 6) {};
% 		\node   (62) at (-4.5, 6) {};
% 		\node   (64) at (-2.5, 6) {};
% 		\node   (65) at (-1.5, 6) {};
% 		\node   (66) at (-11, 5) {};
% 		\node   (67) at (-10, 5) {};
% 		\node   (68) at (-9, 5) {};
% 		\node   (69) at (-8, 5) {};
% 		\node   (71) at (-6, 5) {};
% 		\node   (72) at (-5, 5) {};
% 		\node   (73) at (-4, 5) {};
% 		\node   (74) at (-3, 5) {};
% 		\node   (75) at (-2, 5) {};
% 		\node   (76) at (-1, 5) {};
% 		\node   (78) at (-9.5, 4) {};
% 		\node   (79) at (-8.5, 4) {};
% 		\node   (80) at (-7.5, 4) {};
% 		\node   (81) at (-6.5, 4) {};
% 		\node   (82) at (-5.5, 4) {};
% 		\node   (83) at (-4.5, 4) {};
% 		\node   (85) at (-3.5, 4) {};
% 		\node   (86) at (-2.5, 4) {};
% 		\node   (87) at (-1.5, 4) {};
% 		\node   (88) at (-11, 3) {};
% 		\node   (89) at (-10, 3) {};
% 		\node   (90) at (-9, 3) {};
% 		\node   (91) at (-8, 3) {};
% 		\node   (92) at (-7, 3) {};
% 		\node   (93) at (-6, 3) {};
% 		\node   (94) at (-5, 3) {};
% 		\node   (95) at (-4, 3) {};
% 		\node   (96) at (-3, 3) {};
% 		\node   (97) at (-2, 3) {};
% 		\node   (122) at (-10.5, 10) {};
% 		\node   (123) at (-9.5, 10) {};
% 		\node   (124) at (-8.5, 10) {};
% 		\node   (125) at (-7.5, 10) {};
% 		\node   (126) at (-6.5, 10) {};
% 		\node   (127) at (-5.5, 10) {};
% 		\node   (128) at (-4.5, 10) {};
% 		\node   (129) at (-3.5, 10) {};
% 		\node   (131) at (-1.5, 10) {};
% 		\node   (132) at (-11, 9) {};
% 		\node   (133) at (-11, 7) {};
% 		\node   (134) at (-10, 9) {};
% 		\node   (135) at (-10, 7) {};
% 		\node   (136) at (-9, 9) {};
% 		\node   (137) at (-9, 7) {};
% 		\node   (138) at (-8, 9) {};
% 		\node   (139) at (-8, 7) {};
% 		\node   (140) at (-7, 9) {};
% 		\node   (142) at (-6, 7) {};
% 		\node   (143) at (-5, 9) {};
% 		\node   (144) at (-5, 7) {};
% 		\node   (145) at (-4, 9) {};
% 		\node   (146) at (-4, 7) {};
% 		\node   (147) at (-3, 9) {};
% 		\node   (148) at (-3, 7) {};
% 		\node   (149) at (-2, 9) {};
% 		\node   (150) at (-2, 7) {};
% 		\node   (151) at (-1, 9) {};
% 		\node   (152) at (-10.5, 8) {};
% 		\node   (154) at (-8.5, 8) {};
% 		\node   (155) at (-7.5, 8) {};
% 		\node   (156) at (-6.5, 8) {};
% 		\node   (157) at (-5.5, 8) {};
% 		\node   (158) at (-4.5, 8) {};
% 		\node   (159) at (-3.5, 8) {};
% 		\node   (160) at (-2.5, 8) {};
% 		\node   (161) at (-1.5, 8) {};
% 		\node   (162) at (-11, 10) {};
% 		\node   (163) at (-11, 8) {};
% 		\node   (164) at (-11, 6) {};
% 		\node   (168) at (-1, 4) {};
% 		\node   (169) at (-1, 6) {};
% 		\node   (170) at (-1, 8) {};
% 		\node   (171) at (-1, 10) {};
% 		\node   (172) at (-7, 5) {};
% 		\node   (173) at (-6, 9) {};
% 		\node   (174) at (-3.5, 6) {};
% 		\node   (175) at (-3, 6) {};
% 		\node   (176) at (-5.5, 9) {};
% 		\node   (177) at (-7, 4.5) {};
% 		\node   (178) at (-5.5, 9) {$B$};
% 		\node   (179) at (-3, 6) {};
% 		\node   (180) at (-3, 6) {$A$};
% 		\node   (181) at (-7, 4.5) {$O$};
% 		\node   (182) at (-9.5, 8) {};
% 		\node   (183) at (-2.5, 10) {};
% 		\node   (184) at (-10.5, 4) {};
% 		\draw (0.center) to (122.center);
% 		\draw (0.center) to (10.center);
% 		\draw (2.center) to (122.center);
% 		\draw (2.center) to (123.center);
% 		\draw (3.center) to (123.center);
% 		\draw (3.center) to (124.center);
% 		\draw (4.center) to (124.center);
% 		\draw (10.center) to (131.center);
% 		\draw (9.center) to (131.center);
% 		\draw (1.center) to (129.center);
% 		\draw (8.center) to (129.center);
% 		\draw (7.center) to (128.center);
% 		\draw (8.center) to (128.center);
% 		\draw (6.center) to (127.center);
% 		\draw (7.center) to (127.center);
% 		\draw (5.center) to (126.center);
% 		\draw (6.center) to (126.center);
% 		\draw (4.center) to (125.center);
% 		\draw (5.center) to (125.center);
% 		\draw (129.center) to (147.center);
% 		\draw (131.center) to (149.center);
% 		\draw (147.center) to (149.center);
% 		\draw (122.center) to (129.center);
% 		\draw (127.center) to (143.center);
% 		\draw (126.center) to (140.center);
% 		\draw (140.center) to (156.center);
% 		\draw (156.center) to (157.center);
% 		\draw (143.center) to (157.center);
% 		\draw (136.center) to (134.center);
% 		\draw (136.center) to (154.center);
% 		\draw (134.center) to (152.center);
% 		\draw (152.center) to (135.center);
% 		\draw (135.center) to (137.center);
% 		\draw (154.center) to (137.center);
% 		\draw (122.center) to (134.center);
% 		\draw (123.center) to (136.center);
% 		\draw (122.center) to (132.center);
% 		\draw (132.center) to (134.center);
% 		\draw (123.center) to (134.center);
% 		\draw (124.center) to (138.center);
% 		\draw (125.center) to (140.center);
% 		\draw (125.center) to (138.center);
% 		\draw (124.center) to (136.center);
% 		\draw (136.center) to (140.center);
% 		\draw (143.center) to (147.center);
% 		\draw (128.center) to (143.center);
% 		\draw (128.center) to (145.center);
% 		\draw (129.center) to (145.center);
% 		\draw (131.center) to (151.center);
% 		\draw (151.center) to (149.center);
% 		\draw (143.center) to (158.center);
% 		\draw (145.center) to (159.center);
% 		\draw (147.center) to (160.center);
% 		\draw (149.center) to (161.center);
% 		\draw (151.center) to (161.center);
% 		\draw (149.center) to (160.center);
% 		\draw (147.center) to (159.center);
% 		\draw (145.center) to (158.center);
% 		\draw (154.center) to (156.center);
% 		\draw (132.center) to (152.center);
% 		\draw (138.center) to (154.center);
% 		\draw (138.center) to (155.center);
% 		\draw (140.center) to (155.center);
% 		\draw (160.center) to (148.center);
% 		\draw (148.center) to (146.center);
% 		\draw (148.center) to (64.center);
% 		\draw (146.center) to (62.center);
% 		\draw (62.center) to (73.center);
% 		\draw (73.center) to (74.center);
% 		\draw (64.center) to (74.center);
% 		\draw (95.center) to (94.center);
% 		\draw (59.center) to (58.center);
% 		\draw (59.center) to (71.center);
% 		\draw (71.center) to (81.center);
% 		\draw (81.center) to (80.center);
% 		\draw (58.center) to (69.center);
% 		\draw (69.center) to (80.center);
% 		\draw (67.center) to (66.center);
% 		\draw (67.center) to (78.center);
% 		\draw (78.center) to (89.center);
% 		\draw (89.center) to (88.center);
% 		\draw (97.center) to (87.center);
% 		\draw (171.center) to (131.center);
% 		\draw (162.center) to (123.center);
% 		\draw (87.center) to (168.center);
% 		\draw (154.center) to (58.center);
% 		\draw (155.center) to (59.center);
% 		\draw (156.center) to (95.center);
% 		\draw (155.center) to (78.center);
% 		\draw (133.center) to (54.center);
% 		\draw (133.center) to (152.center);
% 		\draw (163.center) to (152.center);
% 		\draw (137.center) to (67.center);
% 		\draw (135.center) to (66.center);
% 		\draw (164.center) to (58.center);
% 		\draw (133.center) to (67.center);
% 		\draw (137.center) to (69.center);
% 		\draw (67.center) to (69.center);
% 		\draw (71.center) to (76.center);
% 		\draw (59.center) to (62.center);
% 		\draw (64.center) to (169.center);
% 		\draw (157.center) to (170.center);
% 		\draw (157.center) to (62.center);
% 		\draw (158.center) to (146.center);
% 		\draw (159.center) to (148.center);
% 		\draw (160.center) to (76.center);
% 		\draw (161.center) to (54.center);
% 		\draw (161.center) to (64.center);
% 		\draw (54.center) to (75.center);
% 		\draw (64.center) to (75.center);
% 		\draw (158.center) to (60.center);
% 		\draw (157.center) to (59.center);
% 		\draw (159.center) to (146.center);
% 		\draw (78.center) to (87.center);
% 		\draw (89.center) to (97.center);
% 		\draw (78.center) to (90.center);
% 		\draw (82.center) to (94.center);
% 		\draw (83.center) to (94.center);
% 		\draw (71.center) to (82.center);
% 		\draw (72.center) to (82.center);
% 		\draw (60.center) to (71.center);
% 		\draw (62.center) to (72.center);
% 		\draw (73.center) to (83.center);
% 		\draw (74.center) to (95.center);
% 		\draw (75.center) to (96.center);
% 		\draw (73.center) to (96.center);
% 		\draw (74.center) to (97.center);
% 		\draw (75.center) to (87.center);
% 		\draw (76.center) to (87.center);
% 		\draw (68.center) to (91.center);
% 		\draw (80.center) to (92.center);
% 		\draw (81.center) to (93.center);
% 		\draw (82.center) to (93.center);
% 		\draw (81.center) to (92.center);
% 		\draw (80.center) to (91.center);
% 		\draw (79.center) to (90.center);
% 		\draw (69.center) to (79.center);
% 		\draw (156.center) to (58.center);
% 		\draw (135.center) to (68.center);
% 	    \draw [style=->,dashed](172.center) to (177.center);
% 		\draw [style=->,dashed](172.center) to (176.center);

% \end{tikzpicture}
% }
%   {
%   \begin{tikzpicture}[scale=0.5]
% 	\node     (14) at (-4.5, 4) {};
% 		\node     (15) at (-3.5, 4) {};
% 		\node     (16) at (-2.5, 4) {};
% 		\node     (17) at (-1.5, 4) {};
% 		\node     (18) at (-1.5, 4) {};
% 		\node     (19) at (-1.5, 4) {};
% 		\node     (20) at (-0.5, 4) {};
% 		\node     (21) at (0.5, 4) {};
% 		\node     (22) at (1.5, 4) {};
% 		\node     (23) at (2.5, 4) {};
% 		\node     (24) at (3.5, 4) {};
% 		\node     (25) at (4.5, 4) {};
% 		\node     (28) at (-5, 3) {};
% 		\node     (29) at (-4, 3) {};
% 		\node     (30) at (-3, 3) {};
% 		\node     (31) at (-2, 3) {};
% 		\node     (32) at (-2, 3) {};
% 		\node     (33) at (-2, 3) {};
% 		\node     (34) at (-1, 3) {};
% 		\node     (35) at (0, 3) {};
% 		\node     (36) at (1, 3) {};
% 		\node     (37) at (2, 3) {};
% 		\node     (38) at (3, 3) {};
% 		\node     (39) at (4, 3) {};
% 		\node     (42) at (-4.5, 2) {};
% 		\node     (43) at (-3.5, 2) {};
% 		\node     (44) at (-2.5, 2) {};
% 		\node     (45) at (-1.5, 2) {};
% 		\node     (46) at (-1.5, 2) {};
% 		\node     (47) at (-1.5, 2) {};
% 		\node     (48) at (-0.5, 2) {};
% 		\node     (49) at (0.5, 2) {};
% 		\node     (50) at (1.5, 2) {};
% 		\node     (51) at (2.5, 2) {};
% 		\node     (52) at (3.5, 2) {};
% 		\node     (53) at (4.5, 2) {};
% 		\node     (56) at (-5, 1) {};
% 		\node     (57) at (-4, 1) {};
% 		\node     (58) at (-3, 1) {};
% 		\node     (59) at (-2, 1) {};
% 		\node     (60) at (-2, 1) {};
% 		\node     (61) at (-2, 1) {};
% 		\node     (62) at (-1, 1) {};
% 		\node     (63) at (0, 1) {};
% 		\node     (64) at (1, 1) {};
% 		\node     (65) at (2, 1) {};
% 		\node     (66) at (3, 1) {};
% 		\node     (67) at (4, 1) {};
% 		\node     (70) at (-4.5, 0) {};
% 		\node     (71) at (-3.5, 0) {};
% 		\node     (72) at (-2.5, 0) {};
% 		\node     (73) at (-1.5, 0) {};
% 		\node     (74) at (-1.5, 0) {};
% 		\node     (75) at (-1.5, 0) {};
% 		\node     (76) at (-0.5, 0) {};
% 		\node     (77) at (0.5, 0) {};
% 		\node     (78) at (1.5, 0) {};
% 		\node     (79) at (2.5, 0) {};
% 		\node     (80) at (3.5, 0) {};
% 		\node     (81) at (4.5, 0) {};
% 		\node     (84) at (-5, -1) {};
% 		\node     (85) at (-4, -1) {};
% 		\node     (86) at (-3, -1) {};
% 		\node     (87) at (-2, -1) {};
% 		\node     (88) at (-2, -1) {};
% 		\node     (89) at (-2, -1) {};
% 		\node     (90) at (-1, -1) {};
% 		\node     (91) at (0, -1) {};
% 		\node     (92) at (1, -1) {};
% 		\node     (93) at (2, -1) {};
% 		\node     (94) at (3, -1) {};
% 		\node     (95) at (4, -1) {};
% 		\node     (98) at (-4.5, -2) {};
% 		\node     (99) at (-3.5, -2) {};
% 		\node     (100) at (-2.5, -2) {};
% 		\node     (101) at (-1.5, -2) {};
% 		\node     (102) at (-1.5, -2) {};
% 		\node     (103) at (-1.5, -2) {};
% 		\node     (104) at (-0.5, -2) {};
% 		\node     (105) at (0.5, -2) {};
% 		\node     (106) at (1.5, -2) {};
% 		\node     (107) at (2.5, -2) {};
% 		\node     (108) at (3.5, -2) {};
% 		\node     (109) at (4.5, -2) {};
% 		\node     (112) at (-5, -3) {};
% 		\node     (113) at (-4, -3) {};
% 		\node     (114) at (-3, -3) {};
% 		\node     (115) at (-2, -3) {};
% 		\node     (116) at (-1, -3) {};
% 		\node     (117) at (0, -3) {};
% 		\node     (118) at (1, -3) {};
% 		\node     (119) at (2, -3) {};
% 		\node     (120) at (3, -3) {};
% 		\node     (121) at (4, -3) {};
% 		\node     (123) at (-5, 0) {};
% 		\node     (124) at (-5, -2) {};
% 		\node     (125) at (-5, 2) {};
% 		\node     (126) at (-5, 4) {};
% 		\node     (127) at (4.5, -1) {};
% 		\node     (128) at (4.5, 1) {};
% 		\node     (129) at (4.5, 3) {};
% 		\node     (131) at (4.5, -3) {};
% 		\node     (132) at (0, 2) {};
% 		\node     (133) at (1.5, -1) {};
% 		\node     (134) at (-2, -1.5) {};
% 		\node     (135) at (0, 2) {$B$};
% 		\node     (136) at (1.5, -1) {$A$};
% 		\node     (137) at (-2, -1.5) {$O$};
% 		\node     (138) at (-5, 5) {};
% 		\node     (139) at (-4, 5) {};
% 		\node     (140) at (-3, 5) {};
% 		\node     (141) at (-2, 5) {};
% 		\node     (142) at (-1, 5) {};
% 		\node     (143) at (0, 5) {};
% 		\node     (144) at (1, 5) {};
% 		\node     (145) at (2, 5) {};
% 		\node     (146) at (3, 5) {};
% 		\node     (147) at (4, 5) {};
% 		\node     (148) at (4.5, 5) {};
	
% 		\draw (86.center) to (100.center);
% 		\draw (90.center) to (103.center);
% 		\draw (86.center) to (72.center);
% 		\draw (72.center) to (75.center);
% 		\draw (75.center) to (90.center);
% 		\draw (91.center) to (77.center);
% 		\draw (77.center) to (78.center);
% 		\draw (78.center) to (93.center);
% 		\draw (93.center) to (106.center);
% 		\draw (91.center) to (105.center);
% 		\draw (80.center) to (94.center);
% 		\draw (94.center) to (108.center);
% 		\draw (70.center) to (85.center);
% 		\draw (85.center) to (98.center);
% 		\draw (80.center) to (81.center);
% 		\draw (98.center) to (109.center);
% 		\draw (70.center) to (80.center);
% 		\draw (70.center) to (123.center);
% 		\draw (98.center) to (124.center);
% 		\draw (112.center) to (131.center);
% 		\draw (98.center) to (112.center);
% 		\draw (98.center) to (113.center);
% 		\draw (99.center) to (113.center);
% 		\draw (99.center) to (114.center);
% 		\draw (100.center) to (114.center);
% 		\draw (100.center) to (115.center);
% 		\draw (103.center) to (115.center);
% 		\draw (103.center) to (116.center);
% 		\draw (104.center) to (116.center);
% 		\draw (104.center) to (117.center);
% 		\draw (105.center) to (117.center);
% 		\draw (105.center) to (118.center);
% 		\draw (106.center) to (118.center);
% 		\draw (106.center) to (119.center);
% 		\draw (107.center) to (119.center);
% 		\draw (107.center) to (120.center);
% 		\draw (108.center) to (120.center);
% 		\draw (108.center) to (121.center);
% 		\draw (109.center) to (121.center);
% 		\draw (85.center) to (99.center);
% 		\draw (86.center) to (99.center);
% 		\draw (71.center) to (85.center);
% 		\draw (71.center) to (86.center);
% 		\draw (85.center) to (86.center);
% 		\draw (90.center) to (91.center);
% 		\draw (93.center) to (94.center);
% 		\draw (76.center) to (90.center);
% 		\draw (76.center) to (91.center);
% 		\draw (90.center) to (104.center);
% 		\draw (91.center) to (104.center);
% 		\draw (93.center) to (107.center);
% 		\draw (94.center) to (107.center);
% 		\draw (79.center) to (93.center);
% 		\draw (79.center) to (94.center);
% 		\draw (57.center) to (58.center);
% 		\draw (58.center) to (44.center);
% 		\draw (42.center) to (57.center);
% 		\draw (42.center) to (29.center);
% 		\draw (29.center) to (30.center);
% 		\draw (30.center) to (44.center);
% 		\draw (57.center) to (70.center);
% 		\draw (57.center) to (71.center);
% 		\draw (58.center) to (71.center);
% 		\draw (58.center) to (72.center);
% 		\draw (34.center) to (47.center);
% 		\draw (47.center) to (62.center);
% 		\draw (62.center) to (63.center);
% 		\draw (34.center) to (35.center);
% 		\draw (35.center) to (49.center);
% 		\draw (49.center) to (63.center);
% 		\draw (37.center) to (38.center);
% 		\draw (38.center) to (52.center);
% 		\draw (37.center) to (50.center);
% 		\draw (50.center) to (65.center);
% 		\draw (65.center) to (66.center);
% 		\draw (52.center) to (66.center);
% 		\draw (44.center) to (47.center);
% 		\draw (50.center) to (49.center);
% 		\draw (62.center) to (75.center);
% 		\draw (58.center) to (62.center);
% 		\draw (63.center) to (65.center);
% 		\draw (66.center) to (128.center);
% 		\draw (56.center) to (57.center);
% 		\draw (70.center) to (56.center);
% 		\draw (42.center) to (56.center);
% 		\draw (125.center) to (42.center);
% 		\draw (52.center) to (53.center);
% 		\draw (39.center) to (52.center);
% 		\draw (39.center) to (53.center);
% 		\draw (38.center) to (129.center);
% 		\draw (35.center) to (37.center);
% 		\draw (36.center) to (49.center);
% 		\draw (36.center) to (50.center);
% 		\draw (49.center) to (64.center);
% 		\draw (50.center) to (64.center);
% 		\draw (44.center) to (61.center);
% 		\draw (47.center) to (61.center);
% 		\draw (61.center) to (72.center);
% 		\draw (61.center) to (75.center);
% 		\draw (62.center) to (76.center);
% 		\draw (63.center) to (76.center);
% 		\draw (64.center) to (77.center);
% 		\draw (63.center) to (77.center);
% 		\draw (64.center) to (78.center);
% 		\draw (65.center) to (78.center);
% 		\draw (65.center) to (79.center);
% 		\draw (66.center) to (79.center);
% 		\draw (66.center) to (80.center);
% 		\draw (67.center) to (80.center);
% 		\draw (67.center) to (81.center);
% 		\draw (52.center) to (67.center);
% 		\draw (53.center) to (67.center);
% 		\draw (28.center) to (42.center);
% 		\draw (28.center) to (29.center);
% 		\draw (30.center) to (34.center);
% 		\draw (33.center) to (44.center);
% 		\draw (33.center) to (47.center);
% 		\draw (14.center) to (29.center);
% 		\draw (15.center) to (29.center);
% 		\draw (15.center) to (30.center);
% 		\draw (16.center) to (30.center);
% 		\draw (16.center) to (33.center);
% 		\draw (19.center) to (33.center);
% 		\draw (19.center) to (34.center);
% 		\draw (14.center) to (28.center);
% 		\draw (126.center) to (25.center);
% 		\draw (20.center) to (34.center);
% 		\draw (20.center) to (35.center);
% 		\draw (21.center) to (35.center);
% 		\draw (21.center) to (36.center);
% 		\draw (22.center) to (36.center);
% 		\draw (22.center) to (37.center);
% 		\draw (23.center) to (37.center);
% 		\draw (23.center) to (38.center);
% 		\draw (24.center) to (38.center);
% 		\draw (24.center) to (39.center);
% 		\draw (25.center) to (39.center);
% 		\draw (89.center) to (92.center);
% 		\draw (89.center) to (48.center);
% 		\draw (140.center) to (16.center);
% 		\draw (140.center) to (15.center);
% 		\draw (139.center) to (14.center);
% 		\draw (139.center) to (15.center);
% 		\draw (142.center) to (19.center);
% 		\draw (142.center) to (20.center);
% 		\draw (143.center) to (20.center);
% 		\draw (143.center) to (21.center);
% 		\draw (142.center) to (143.center);
% 		\draw (145.center) to (22.center);
% 		\draw (145.center) to (146.center);
% 		\draw (145.center) to (23.center);
% 		\draw (146.center) to (23.center);
% 		\draw (146.center) to (24.center);
% 		\draw (139.center) to (140.center);
% \end{tikzpicture}

% }
% \begin{tikzpicture}[scale=0.5]
	
% 		\node      (0) at (-4, 7) {};
% 		\node      (1) at (-3, 7) {};
% 		\node      (2) at (-2, 7) {};
% 		\node      (3) at (-1, 7) {};
% 		\node      (4) at (0, 7) {};
% 		\node      (5) at (1, 7) {};
% 		\node      (6) at (2, 7) {};
% 		\node      (7) at (3, 7) {};
% 		\node      (8) at (4, 7) {};
% 		\node      (9) at (4.5, 7) {};
% 		\node      (10) at (-4.5, 7) {};
% 		\node      (11) at (-4.5, 6) {};
% 		\node      (12) at (-4, 6) {};
% 		\node      (13) at (-3, 6) {};
% 		\node      (14) at (-2, 6) {};
% 		\node      (15) at (-1, 6) {};
% 		\node      (16) at (0, 6) {};
% 		\node      (17) at (1, 6) {};
% 		\node      (18) at (2, 6) {};
% 		\node      (19) at (3, 6) {};
% 		\node      (20) at (4, 6) {};
% 		\node      (21) at (4.5, 6) {};
% 		\node      (22) at (-4.5, 5) {};
% 		\node      (23) at (-3.5, 5) {};
% 		\node      (24) at (-2.5, 5) {};
% 		\node      (25) at (-1.5, 5) {};
% 		\node      (26) at (-0.5, 5) {};
% 		\node      (27) at (0.5, 5) {};
% 		\node      (28) at (1.5, 5) {};
% 		\node      (29) at (2.5, 5) {};
% 		\node      (30) at (3.5, 5) {};
% 		\node      (31) at (4.5, 5) {};
% 		\node      (32) at (-4.5, 4) {};
% 		\node      (33) at (-4, 4) {};
% 		\node      (34) at (-3, 4) {};
% 		\node      (35) at (-2, 4) {};
% 		\node      (36) at (-1, 4) {};
% 		\node      (37) at (0, 4) {};
% 		\node      (38) at (1, 4) {};
% 		\node      (39) at (2, 4) {};
% 		\node      (40) at (3, 4) {};
% 		\node      (41) at (4, 4) {};
% 		\node      (42) at (4.5, 4) {};
% 		\node      (43) at (-4.5, 3) {};
% 		\node      (44) at (-3.5, 3) {};
% 		\node      (45) at (-2.5, 3) {};
% 		\node      (46) at (-1.5, 3) {};
% 		\node      (47) at (-0.5, 3) {};
% 		\node      (48) at (0.5, 3) {};
% 		\node      (49) at (1.5, 3) {};
% 		\node      (50) at (2.5, 3) {};
% 		\node      (51) at (3.5, 3) {};
% 		\node      (52) at (4.5, 3) {};
% 		\node      (53) at (-4.5, 2) {};
% 		\node      (54) at (-3.5, 2) {};
% 		\node      (55) at (-2.5, 2) {};
% 		\node      (56) at (-1.5, 2) {};
% 		\node      (57) at (-0.5, 2) {};
% 		\node      (58) at (0.5, 2) {};
% 		\node      (59) at (1.5, 2) {};
% 		\node      (60) at (2.5, 2) {};
% 		\node      (61) at (3.5, 2) {};
% 		\node      (62) at (4.5, 2) {};
% 		\node      (63) at (-4.5, 1) {};
% 		\node      (64) at (-4, 1) {};
% 		\node      (65) at (-3, 1) {};
% 		\node      (66) at (-2, 1) {};
% 		\node      (67) at (-1, 1) {};
% 		\node      (68) at (0, 1) {};
% 		\node      (69) at (1, 1) {};
% 		\node      (70) at (2, 1) {};
% 		\node      (71) at (3, 1) {};
% 		\node      (72) at (4, 1) {};
% 		\node      (73) at (4.5, 1) {};
% 		\node      (74) at (-4.5, 0) {};
% 		\node      (75) at (-3.5, 0) {};
% 		\node      (76) at (-2.5, 0) {};
% 		\node      (77) at (-1.5, 0) {};
% 		\node      (78) at (-0.5, 0) {};
% 		\node      (79) at (0.5, 0) {};
% 		\node      (80) at (1.5, 0) {};
% 		\node      (81) at (2.5, 0) {};
% 		\node      (82) at (3.5, 0) {};
% 		\node      (83) at (4.5, 0) {};
% 		\node      (84) at (-4.5, -1) {};
% 		\node      (85) at (-4, -1) {};
% 		\node      (86) at (-3, -1) {};
% 		\node      (87) at (-2, -1) {};
% 		\node      (88) at (-1, -1) {};
% 		\node      (89) at (0, -1) {};
% 		\node      (90) at (1, -1) {};
% 		\node      (91) at (2, -1) {};
% 		\node      (92) at (3, -1) {};
% 		\node      (93) at (4, -1) {};
% 		\node      (94) at (4.5, -1) {};
% 		\node      (95) at (0, 2.5) {};
% 		\node      (96) at (1, 2.5) {};
% 		\node      (98) at (-4.25, 7.5) {};
% 		\node      (99) at (-3.75, 7.5) {};
% 		\node      (100) at (-3.25, 7.5) {};
% 		\node      (101) at (-2.75, 7.5) {};
% 		\node      (102) at (-2.25, 7.5) {};
% 		\node      (103) at (-1.75, 7.5) {};
% 		\node      (104) at (-1.25, 7.5) {};
% 		\node      (105) at (-0.75, 7.5) {};
% 		\node      (106) at (-0.25, 7.5) {};
% 		\node      (107) at (0.25, 7.5) {};
% 		\node      (108) at (0.75, 7.5) {};
% 		\node      (109) at (1.25, 7.5) {};
% 		\node      (110) at (1.75, 7.5) {};
% 		\node      (111) at (2.25, 7.5) {};
% 		\node      (112) at (2.75, 7.5) {};
% 		\node      (113) at (3.25, 7.5) {};
% 		\node      (114) at (3.75, 7.5) {};
% 		\node      (115) at (4.25, 7.5) {};
% 		\node      (116) at (-4.5, -1.5) {};
% 		\node      (117) at (-4, -1.5) {};
% 		\node      (118) at (-3, -1.5) {};
% 		\node      (119) at (-2, -1.5) {};
% 		\node      (120) at (-1, -1.5) {};
% 		\node      (121) at (0, -1.5) {};
% 		\node      (122) at (1, -1.5) {};
% 		\node      (123) at (2, -1.5) {};
% 		\node      (124) at (3, -1.5) {};
% 		\node      (125) at (4, -1.5) {};
% 		\node      (126) at (4.5, -1.5) {};
% 		\node      (127) at (1.5, 6.5) {};
% 		\node      (128) at (0, 2.25) {$O$};
% 		\node      (129) at (1.25, 2.5) {$A$};
% 		\node      (130) at (1.75, 6.5) {$B$};

% 		\draw (10.center) to (9.center);
% 		\draw (11.center) to (21.center);
% 		\draw (0.center) to (12.center);
% 		\draw (1.center) to (13.center);
% 		\draw (2.center) to (14.center);
% 		\draw (3.center) to (15.center);
% 		\draw (4.center) to (16.center);
% 		\draw (5.center) to (17.center);
% 		\draw (6.center) to (18.center);
% 		\draw (7.center) to (19.center);
% 		\draw (8.center) to (20.center);
% 		\draw (12.center) to (45.center);
% 		\draw (13.center) to (46.center);
% 		\draw (14.center) to (47.center);
% 		\draw (22.center) to (44.center);
% 		\draw (15.center) to (48.center);
% 		\draw (16.center) to (49.center);
% 		\draw (17.center) to (50.center);
% 		\draw (18.center) to (51.center);
% 		\draw (19.center) to (52.center);
% 		\draw (20.center) to (31.center);
% 		\draw (13.center) to (43.center);
% 		\draw (12.center) to (22.center);
% 		\draw (22.center) to (31.center);
% 		\draw (32.center) to (42.center);
% 		\draw (43.center) to (52.center);
% 		\draw (14.center) to (44.center);
% 		\draw (15.center) to (45.center);
% 		\draw (16.center) to (46.center);
% 		\draw (17.center) to (47.center);
% 		\draw (18.center) to (48.center);
% 		\draw (19.center) to (49.center);
% 		\draw (20.center) to (50.center);
% 		\draw (31.center) to (51.center);
% 		\draw (43.center) to (53.center);
% 		\draw (44.center) to (54.center);
% 		\draw (45.center) to (55.center);
% 		\draw (46.center) to (56.center);
% 		\draw (47.center) to (57.center);
% 		\draw (48.center) to (58.center);
% 		\draw (49.center) to (59.center);
% 		\draw (50.center) to (60.center);
% 		\draw (51.center) to (61.center);
% 		\draw (52.center) to (62.center);
% 		\draw (53.center) to (62.center);
% 		\draw (53.center) to (86.center);
% 		\draw (54.center) to (87.center);
% 		\draw (55.center) to (88.center);
% 		\draw (57.center) to (90.center);
% 		\draw (56.center) to (89.center);
% 		\draw (58.center) to (91.center);
% 		\draw (59.center) to (92.center);
% 		\draw (60.center) to (93.center);
% 		\draw (61.center) to (83.center);
% 		\draw (62.center) to (92.center);
% 		\draw (83.center) to (93.center);
% 		\draw (61.center) to (91.center);
% 		\draw (59.center) to (89.center);
% 		\draw (60.center) to (90.center);
% 		\draw (58.center) to (88.center);
% 		\draw (57.center) to (87.center);
% 		\draw (56.center) to (86.center);
% 		\draw (55.center) to (85.center);
% 		\draw (54.center) to (74.center);
% 		\draw (63.center) to (73.center);
% 		\draw (74.center) to (83.center);
% 		\draw (84.center) to (94.center);
% 		\draw (95.center) to (96.center);
% 		\draw (74.center) to (85.center);
% 		\draw (98.center) to (0.center);
% 		\draw (99.center) to (0.center);
% 		\draw (100.center) to (1.center);
% 		\draw (101.center) to (1.center);
% 		\draw (102.center) to (2.center);
% 		\draw (103.center) to (2.center);
% 		\draw (104.center) to (3.center);
% 		\draw (105.center) to (3.center);
% 		\draw (106.center) to (4.center);
% 		\draw (107.center) to (4.center);
% 		\draw (108.center) to (5.center);
% 		\draw (109.center) to (5.center);
% 		\draw (110.center) to (6.center);
% 		\draw (111.center) to (6.center);
% 		\draw (112.center) to (7.center);
% 		\draw (113.center) to (7.center);
% 		\draw (114.center) to (8.center);
% 		\draw (115.center) to (8.center);
% 		\draw (85.center) to (117.center);
% 		\draw (86.center) to (118.center);
% 		\draw (87.center) to (119.center);
% 		\draw (88.center) to (120.center);
% 		\draw (89.center) to (121.center);
% 		\draw (90.center) to (122.center);
% 		\draw (91.center) to (123.center);
% 		\draw (92.center) to (124.center);
% 		\draw (93.center) to (125.center);
% 		\draw (95.center) to (127.center);

% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]

% 	\node        (0) at (-7, 7) {};
% 		\node        (1) at (-6, 7) {};
% 		\node        (2) at (-5, 7) {};
% 		\node        (3) at (-4, 7) {};
% 		\node        (4) at (-3, 7) {};
% 		\node        (5) at (-2, 7) {};
% 		\node        (6) at (-1, 7) {};
% 		\node        (7) at (0, 7) {};
% 		\node        (8) at (1, 7) {};
% 		\node        (9) at (2, 7) {};
% 		\node        (11) at (-7, 6) {};
% 		\node        (12) at (-6, 6) {};
% 		\node        (13) at (-5, 6) {};
% 		\node        (14) at (-4, 6) {};
% 		\node        (15) at (-3, 6) {};
% 		\node        (16) at (-2, 6) {};
% 		\node        (17) at (-1, 6) {};
% 		\node        (18) at (0, 6) {};
% 		\node        (19) at (1, 6) {};
% 		\node        (20) at (2, 6) {};
% 		\node        (22) at (-6.5, 5) {};
% 		\node        (23) at (-5.5, 5) {};
% 		\node        (24) at (-4.5, 5) {};
% 		\node        (25) at (-3.5, 5) {};
% 		\node        (26) at (-2.5, 5) {};
% 		\node        (27) at (-1.5, 5) {};
% 		\node        (28) at (-0.5, 5) {};
% 		\node        (29) at (0.5, 5) {};
% 		\node        (30) at (1.5, 5) {};
% 		\node        (31) at (2.5, 5) {};
% 		\node        (32) at (3, 7) {};
% 		\node        (33) at (3, 6) {};
% 		\node        (34) at (-7, 4) {};
% 		\node        (35) at (-6, 4) {};
% 		\node        (36) at (-5, 4) {};
% 		\node        (37) at (-4, 4) {};
% 		\node        (38) at (-3, 4) {};
% 		\node        (39) at (-2, 4) {};
% 		\node        (40) at (-1, 4) {};
% 		\node        (41) at (0, 4) {};
% 		\node        (42) at (1, 4) {};
% 		\node        (43) at (2, 4) {};
% 		\node        (44) at (3, 4) {};
% 		\node        (45) at (-7, 3) {};
% 		\node        (46) at (-6, 3) {};
% 		\node        (47) at (-5, 3) {};
% 		\node        (48) at (-4, 3) {};
% 		\node        (49) at (-3, 3) {};
% 		\node        (50) at (-2, 3) {};
% 		\node        (51) at (-1, 3) {};
% 		\node        (52) at (0, 3) {};
% 		\node        (53) at (1, 3) {};
% 		\node        (54) at (2, 3) {};
% 		\node        (55) at (3, 3) {};
% 		\node        (56) at (-6.5, 2) {};
% 		\node        (57) at (-5.5, 2) {};
% 		\node        (58) at (-4.5, 2) {};
% 		\node        (59) at (-3.5, 2) {};
% 		\node        (60) at (-2.5, 2) {};
% 		\node        (61) at (-1.5, 2) {};
% 		\node        (62) at (-0.5, 2) {};
% 		\node        (63) at (0.5, 2) {};
% 		\node        (64) at (1.5, 2) {};
% 		\node        (65) at (2.5, 2) {};
% 		\node        (66) at (-7, 1) {};
% 		\node        (67) at (-7, 2) {};
% 		\node        (68) at (-7, 5) {};
% 		\node        (69) at (3, 5) {};
% 		\node        (70) at (3, 2) {};
% 		\node        (71) at (3, 1) {};
% 		\node        (72) at (2, 1) {};
% 		\node        (73) at (1, 1) {};
% 		\node        (74) at (0, 1) {};
% 		\node        (75) at (-1, 1) {};
% 		\node        (76) at (-2, 1) {};
% 		\node        (77) at (-3, 1) {};
% 		\node        (78) at (-4, 1) {};
% 		\node        (79) at (-5, 1) {};
% 		\node        (80) at (-6, 1) {};
% 		\node        (81) at (-7, 0.5) {};
% 		\node        (82) at (-6, 0.5) {};
% 		\node        (83) at (-5, 0.5) {};
% 		\node        (84) at (-4, 0.5) {};
% 		\node        (85) at (-3, 0.5) {};
% 		\node        (86) at (-2, 0.5) {};
% 		\node        (87) at (-1, 0.5) {};
% 		\node        (88) at (0, 0.5) {};
% 		\node        (89) at (1, 0.5) {};
% 		\node        (90) at (2, 0.5) {};
% 		\node        (91) at (3, 0.5) {};
% 		\node        (92) at (-6.75, 7.5) {};
% 		\node        (93) at (-6.25, 7.5) {};
% 		\node        (94) at (-5.75, 7.5) {};
% 		\node        (95) at (-5.25, 7.5) {};
% 		\node        (97) at (-7, 7.5) {};
% 		\node        (98) at (3, 7.5) {};
% 		\node        (99) at (2.75, 7.5) {};
% 		\node        (100) at (2.25, 7.5) {};
% 		\node        (101) at (1.75, 7.5) {};
% 		\node        (102) at (1.25, 7.5) {};
% 		\node        (103) at (0.75, 7.5) {};
% 		\node        (104) at (0.25, 7.5) {};
% 		\node        (105) at (-0.25, 7.5) {};
% 		\node        (106) at (-0.75, 7.5) {};
% 		\node        (107) at (-1.25, 7.5) {};
% 		\node        (108) at (-1.75, 7.5) {};
% 		\node        (109) at (-2.25, 7.5) {};
% 		\node        (110) at (-2.75, 7.5) {};
% 		\node        (111) at (-3.25, 7.5) {};
% 		\node        (112) at (-3.75, 7.5) {};
% 		\node        (113) at (-4.25, 7.5) {};
% 		\node        (114) at (-4.75, 7.5) {};
% 		\node        (115) at (-2.5, 3.5) {};
% 		\node        (116) at (-1.5, 3.5) {};
% 		\node        (119) at (-1.25, 3.5) {$A$};
% 		\node        (120) at (-2.5, 3.25) {$O$};
% 		\node        (121) at (-1.5, 6.5) {};
% 		\node        (122) at (-1.25, 6.5) {};
% 		\node        (123) at (-1.25, 6.5) {$B$};
	
% 		\draw (0.center) to (32.center);
% 		\draw (33.center) to (11.center);
% 		\draw (68.center) to (69.center);
% 		\draw (44.center) to (34.center);
% 		\draw (45.center) to (55.center);
% 		\draw (67.center) to (70.center);
% 		\draw (66.center) to (71.center);
% 		\draw (0.center) to (11.center);
% 		\draw (1.center) to (12.center);
% 		\draw (3.center) to (14.center);
% 		\draw (2.center) to (13.center);
% 		\draw (4.center) to (15.center);
% 		\draw (5.center) to (16.center);
% 		\draw (6.center) to (17.center);
% 		\draw (7.center) to (18.center);
% 		\draw (8.center) to (19.center);
% 		\draw (9.center) to (20.center);
% 		\draw (32.center) to (33.center);
% 		\draw (11.center) to (35.center);
% 		\draw (12.center) to (36.center);
% 		\draw (13.center) to (37.center);
% 		\draw (14.center) to (38.center);
% 		\draw (15.center) to (39.center);
% 		\draw (16.center) to (40.center);
% 		\draw (18.center) to (42.center);
% 		\draw (17.center) to (41.center);
% 		\draw (19.center) to (43.center);
% 		\draw (20.center) to (44.center);
% 		\draw (33.center) to (43.center);
% 		\draw (20.center) to (42.center);
% 		\draw (19.center) to (41.center);
% 		\draw (18.center) to (40.center);
% 		\draw (17.center) to (39.center);
% 		\draw (16.center) to (38.center);
% 		\draw (15.center) to (37.center);
% 		\draw (14.center) to (36.center);
% 		\draw (13.center) to (35.center);
% 		\draw (12.center) to (34.center);
% 		\draw (34.center) to (45.center);
% 		\draw (35.center) to (46.center);
% 		\draw (36.center) to (47.center);
% 		\draw (37.center) to (48.center);
% 		\draw (38.center) to (49.center);
% 		\draw (39.center) to (50.center);
% 		\draw (40.center) to (51.center);
% 		\draw (41.center) to (52.center);
% 		\draw (42.center) to (53.center);
% 		\draw (43.center) to (54.center);
% 		\draw (44.center) to (55.center);
% 		\draw (45.center) to (80.center);
% 		\draw (46.center) to (79.center);
% 		\draw (47.center) to (78.center);
% 		\draw (48.center) to (77.center);
% 		\draw (49.center) to (76.center);
% 		\draw (50.center) to (75.center);
% 		\draw (51.center) to (74.center);
% 		\draw (52.center) to (73.center);
% 		\draw (53.center) to (72.center);
% 		\draw (54.center) to (71.center);
% 		\draw (55.center) to (72.center);
% 		\draw (54.center) to (73.center);
% 		\draw (53.center) to (74.center);
% 		\draw (52.center) to (75.center);
% 		\draw (51.center) to (76.center);
% 		\draw (50.center) to (77.center);
% 		\draw (49.center) to (78.center);
% 		\draw (48.center) to (79.center);
% 		\draw (47.center) to (80.center);
% 		\draw (46.center) to (66.center);
% 		\draw (66.center) to (81.center);
% 		\draw (80.center) to (82.center);
% 		\draw (79.center) to (83.center);
% 		\draw (78.center) to (84.center);
% 		\draw (77.center) to (85.center);
% 		\draw (76.center) to (86.center);
% 		\draw (75.center) to (87.center);
% 		\draw (74.center) to (88.center);
% 		\draw (73.center) to (89.center);
% 		\draw (72.center) to (90.center);
% 		\draw (71.center) to (91.center);
% 		\draw (92.center) to (0.center);
% 		\draw (93.center) to (1.center);
% 		\draw (94.center) to (1.center);
% 		\draw (95.center) to (2.center);
% 		\draw (114.center) to (2.center);
% 		\draw (113.center) to (3.center);
% 		\draw (112.center) to (3.center);
% 		\draw (111.center) to (4.center);
% 		\draw (110.center) to (4.center);
% 		\draw (109.center) to (5.center);
% 		\draw (108.center) to (5.center);
% 		\draw (107.center) to (6.center);
% 		\draw (106.center) to (6.center);
% 		\draw (105.center) to (7.center);
% 		\draw (104.center) to (7.center);
% 		\draw (103.center) to (8.center);
% 		\draw (102.center) to (8.center);
% 		\draw (101.center) to (9.center);
% 		\draw (100.center) to (9.center);
% 		\draw (99.center) to (32.center);
% 		\draw (115.center) to (116.center);
% 		\draw (115.center) to (121.center);

% \end{tikzpicture}


    
% \end{figure}









\end{document}

==> Pictures.tex <==
%% May 2, 2022
\documentclass[11pt]{article}
\usepackage{amsmath,amsfonts,amssymb,amsthm,enumerate,graphicx}
\usepackage{tikz,authblk}
\usepackage{tikz-cd}
\usepackage{subfig}
\usepackage{url}
\usepackage{float}
\usepackage{easyReview}
\usepackage{MnSymbol,wasysym}
\usepackage{pgfplots}
\usepackage[top=3cm,left=3cm,right=3cm,bottom=3cm]{geometry}
\pgfplotsset{every axis/.append style={tick label style={/pgf/number format/fixed},font=\scriptsize,ylabel near ticks,xlabel near ticks,grid=major}}
%\usepackage{here}
%\usepackage{hyperref}

\textheight9.2in \textwidth6.1in \hoffset-0.6in \voffset-0.6in


\newtheorem{theorem}{{\bf Theorem}}[section]
\newtheorem{result}{{\bf Result}}[section]
\newtheorem{claim}{{\bf Claim}}[section]
\newtheorem{conjecture}[theorem]{{\bf Conjecture}}
\newtheorem{corollary}[theorem]{{\bf Corollary}}
\newtheorem{definition}[theorem]{{\bf Definition}}
\newtheorem{example}[theorem]{{\bf Example}}
\newtheorem{lemma}[theorem]{{\bf Lemma}}
\newtheorem{notation}[theorem]{{\bf Notation}}
\newtheorem{proposition}[theorem]{{\bf Proposition}}
\newtheorem{remark}[theorem]{{\bf Remark}}
\newtheorem{prob}[theorem]{{\bf Problem}}
\newtheorem{question}[theorem]{{\bf Question}}


\newcommand{\lk}[2]{{\rm lk}_{#1}(#2)}
%\newcommand{\st}[2]{{\rm st}_{#1}(#2)}
\newcommand{\skel}[2]{{\rm skel}_{#1}(#2)}
\newcommand{\Kd}[1]{{\mathcal K}(#1)}

\newcommand{\Kc}{\mathcal{K}}
\newcommand{\Hc}{\mathcal{H}}
\newcommand{\vg}{\vspace{0.5cm}}

\newcommand{\bs}{\backslash}
\newcommand{\ol}{\overline}
\newcommand{\meets}{\leftrightarrow}
\newcommand{\nmeets}{\nleftrightarrow}

\newcommand{\FF}{ \ensuremath{\mathbb{F}}}
\newcommand{\QQ}{ \ensuremath{\mathbb{Q}}}
\newcommand{\ZZ}{ \ensuremath{\mathbb{Z}}}
\newcommand{\RR}{ \ensuremath{\mathbb{R}}}

\newcommand{\IntA}{A^{\!\!\!^{^{\circ}}}}
\newcommand{\IntB}{B^{\!\!\!^{^{\circ}}}}

\newcommand{\TPSS}{S^{\hspace{.2mm}2}\! \times \hspace{-3.3mm}_{-} \,
S^{\hspace{.1mm}1}}

\renewcommand{\Authfont}{\scshape\small}
\renewcommand{\Affilfont}{\itshape\small}
\renewcommand{\Authand}{,}
\renewcommand{\Authands}{, }

\begin{document}

\textbf{PICTURES} \hspace{4.5cm}
\Huge{\smiley{}} 
\hfill \small{\textbf{PICTURES}}
%==========================================================================================
% \begin{figure}[t!]
%     \centering
%     \subfloat[{name}]{
%  \begin{tikzpicture}[scale=0.5]
	
% 		\node   (0) at (-11, 11) {};
% 		\node   (1) at (-3, 11) {};
% 		\node   (2) at (-10, 11) {};
% 		\node   (3) at (-9, 11) {};
% 		\node   (4) at (-8, 11) {};
% 		\node   (5) at (-7, 11) {};
% 		\node   (6) at (-6, 11) {};
% 		\node   (7) at (-5, 11) {};
% 		\node   (8) at (-4, 11) {};
% 		\node   (9) at (-2, 11) {};
% 		\node   (10) at (-1, 11) {};
% 		\node   (48) at (-7, 7) {};
% 		\node   (54) at (-1, 7) {};
% 		\node   (55) at (-10.5, 6) {};
% 		\node   (56) at (-9.5, 6) {};
% 		\node   (57) at (-8.5, 6) {};
% 		\node   (58) at (-7.5, 6) {};
% 		\node   (59) at (-6.5, 6) {};
% 		\node   (60) at (-5.5, 6) {};
% 		\node   (62) at (-4.5, 6) {};
% 		\node   (64) at (-2.5, 6) {};
% 		\node   (65) at (-1.5, 6) {};
% 		\node   (66) at (-11, 5) {};
% 		\node   (67) at (-10, 5) {};
% 		\node   (68) at (-9, 5) {};
% 		\node   (69) at (-8, 5) {};
% 		\node   (71) at (-6, 5) {};
% 		\node   (72) at (-5, 5) {};
% 		\node   (73) at (-4, 5) {};
% 		\node   (74) at (-3, 5) {};
% 		\node   (75) at (-2, 5) {};
% 		\node   (76) at (-1, 5) {};
% 		\node   (78) at (-9.5, 4) {};
% 		\node   (79) at (-8.5, 4) {};
% 		\node   (80) at (-7.5, 4) {};
% 		\node   (81) at (-6.5, 4) {};
% 		\node   (82) at (-5.5, 4) {};
% 		\node   (83) at (-4.5, 4) {};
% 		\node   (85) at (-3.5, 4) {};
% 		\node   (86) at (-2.5, 4) {};
% 		\node   (87) at (-1.5, 4) {};
% 		\node   (88) at (-11, 3) {};
% 		\node   (89) at (-10, 3) {};
% 		\node   (90) at (-9, 3) {};
% 		\node   (91) at (-8, 3) {};
% 		\node   (92) at (-7, 3) {};
% 		\node   (93) at (-6, 3) {};
% 		\node   (94) at (-5, 3) {};
% 		\node   (95) at (-4, 3) {};
% 		\node   (96) at (-3, 3) {};
% 		\node   (97) at (-2, 3) {};
% 		\node   (122) at (-10.5, 10) {};
% 		\node   (123) at (-9.5, 10) {};
% 		\node   (124) at (-8.5, 10) {};
% 		\node   (125) at (-7.5, 10) {};
% 		\node   (126) at (-6.5, 10) {};
% 		\node   (127) at (-5.5, 10) {};
% 		\node   (128) at (-4.5, 10) {};
% 		\node   (129) at (-3.5, 10) {};
% 		\node   (131) at (-1.5, 10) {};
% 		\node   (132) at (-11, 9) {};
% 		\node   (133) at (-11, 7) {};
% 		\node   (134) at (-10, 9) {};
% 		\node   (135) at (-10, 7) {};
% 		\node   (136) at (-9, 9) {};
% 		\node   (137) at (-9, 7) {};
% 		\node   (138) at (-8, 9) {};
% 		\node   (139) at (-8, 7) {};
% 		\node   (140) at (-7, 9) {};
% 		\node   (142) at (-6, 7) {};
% 		\node   (143) at (-5, 9) {};
% 		\node   (144) at (-5, 7) {};
% 		\node   (145) at (-4, 9) {};
% 		\node   (146) at (-4, 7) {};
% 		\node   (147) at (-3, 9) {};
% 		\node   (148) at (-3, 7) {};
% 		\node   (149) at (-2, 9) {};
% 		\node   (150) at (-2, 7) {};
% 		\node   (151) at (-1, 9) {};
% 		\node   (152) at (-10.5, 8) {};
% 		\node   (154) at (-8.5, 8) {};
% 		\node   (155) at (-7.5, 8) {};
% 		\node   (156) at (-6.5, 8) {};
% 		\node   (157) at (-5.5, 8) {};
% 		\node   (158) at (-4.5, 8) {};
% 		\node   (159) at (-3.5, 8) {};
% 		\node   (160) at (-2.5, 8) {};
% 		\node   (161) at (-1.5, 8) {};
% 		\node   (162) at (-11, 10) {};
% 		\node   (163) at (-11, 8) {};
% 		\node   (164) at (-11, 6) {};
% 		\node   (168) at (-1, 4) {};
% 		\node   (169) at (-1, 6) {};
% 		\node   (170) at (-1, 8) {};
% 		\node   (171) at (-1, 10) {};
% 		\node   (172) at (-7, 5) {};
% 		\node   (173) at (-6, 9) {};
% 		\node   (174) at (-3.5, 6) {};
% 		\node   (175) at (-3, 6) {};
% 		\node   (176) at (-5.5, 9) {};
% 		\node   (177) at (-7, 4.5) {};
% 		\node   (178) at (-5.5, 9) {$B$};
% 		\node   (179) at (-3, 6) {};
% 		\node   (180) at (-3, 6) {$A$};
% 		\node   (181) at (-7, 4.5) {$O$};
% 		\node   (182) at (-9.5, 8) {};
% 		\node   (183) at (-2.5, 10) {};
% 		\node   (184) at (-10.5, 4) {};
% 		\draw (0.center) to (122.center);
% 		\draw (0.center) to (10.center);
% 		\draw (2.center) to (122.center);
% 		\draw (2.center) to (123.center);
% 		\draw (3.center) to (123.center);
% 		\draw (3.center) to (124.center);
% 		\draw (4.center) to (124.center);
% 		\draw (10.center) to (131.center);
% 		\draw (9.center) to (131.center);
% 		\draw (1.center) to (129.center);
% 		\draw (8.center) to (129.center);
% 		\draw (7.center) to (128.center);
% 		\draw (8.center) to (128.center);
% 		\draw (6.center) to (127.center);
% 		\draw (7.center) to (127.center);
% 		\draw (5.center) to (126.center);
% 		\draw (6.center) to (126.center);
% 		\draw (4.center) to (125.center);
% 		\draw (5.center) to (125.center);
% 		\draw (129.center) to (147.center);
% 		\draw (131.center) to (149.center);
% 		\draw (147.center) to (149.center);
% 		\draw (122.center) to (129.center);
% 		\draw (127.center) to (143.center);
% 		\draw (126.center) to (140.center);
% 		\draw (140.center) to (156.center);
% 		\draw (156.center) to (157.center);
% 		\draw (143.center) to (157.center);
% 		\draw (136.center) to (134.center);
% 		\draw (136.center) to (154.center);
% 		\draw (134.center) to (152.center);
% 		\draw (152.center) to (135.center);
% 		\draw (135.center) to (137.center);
% 		\draw (154.center) to (137.center);
% 		\draw (122.center) to (134.center);
% 		\draw (123.center) to (136.center);
% 		\draw (122.center) to (132.center);
% 		\draw (132.center) to (134.center);
% 		\draw (123.center) to (134.center);
% 		\draw (124.center) to (138.center);
% 		\draw (125.center) to (140.center);
% 		\draw (125.center) to (138.center);
% 		\draw (124.center) to (136.center);
% 		\draw (136.center) to (140.center);
% 		\draw (143.center) to (147.center);
% 		\draw (128.center) to (143.center);
% 		\draw (128.center) to (145.center);
% 		\draw (129.center) to (145.center);
% 		\draw (131.center) to (151.center);
% 		\draw (151.center) to (149.center);
% 		\draw (143.center) to (158.center);
% 		\draw (145.center) to (159.center);
% 		\draw (147.center) to (160.center);
% 		\draw (149.center) to (161.center);
% 		\draw (151.center) to (161.center);
% 		\draw (149.center) to (160.center);
% 		\draw (147.center) to (159.center);
% 		\draw (145.center) to (158.center);
% 		\draw (154.center) to (156.center);
% 		\draw (132.center) to (152.center);
% 		\draw (138.center) to (154.center);
% 		\draw (138.center) to (155.center);
% 		\draw (140.center) to (155.center);
% 		\draw (160.center) to (148.center);
% 		\draw (148.center) to (146.center);
% 		\draw (148.center) to (64.center);
% 		\draw (146.center) to (62.center);
% 		\draw (62.center) to (73.center);
% 		\draw (73.center) to (74.center);
% 		\draw (64.center) to (74.center);
% 		\draw (95.center) to (94.center);
% 		\draw (59.center) to (58.center);
% 		\draw (59.center) to (71.center);
% 		\draw (71.center) to (81.center);
% 		\draw (81.center) to (80.center);
% 		\draw (58.center) to (69.center);
% 		\draw (69.center) to (80.center);
% 		\draw (67.center) to (66.center);
% 		\draw (67.center) to (78.center);
% 		\draw (78.center) to (89.center);
% 		\draw (89.center) to (88.center);
% 		\draw (97.center) to (87.center);
% 		\draw (171.center) to (131.center);
% 		\draw (162.center) to (123.center);
% 		\draw (87.center) to (168.center);
% 		\draw (154.center) to (58.center);
% 		\draw (155.center) to (59.center);
% 		\draw (156.center) to (95.center);
% 		\draw (155.center) to (78.center);
% 		\draw (133.center) to (54.center);
% 		\draw (133.center) to (152.center);
% 		\draw (163.center) to (152.center);
% 		\draw (137.center) to (67.center);
% 		\draw (135.center) to (66.center);
% 		\draw (164.center) to (58.center);
% 		\draw (133.center) to (67.center);
% 		\draw (137.center) to (69.center);
% 		\draw (67.center) to (69.center);
% 		\draw (71.center) to (76.center);
% 		\draw (59.center) to (62.center);
% 		\draw (64.center) to (169.center);
% 		\draw (157.center) to (170.center);
% 		\draw (157.center) to (62.center);
% 		\draw (158.center) to (146.center);
% 		\draw (159.center) to (148.center);
% 		\draw (160.center) to (76.center);
% 		\draw (161.center) to (54.center);
% 		\draw (161.center) to (64.center);
% 		\draw (54.center) to (75.center);
% 		\draw (64.center) to (75.center);
% 		\draw (158.center) to (60.center);
% 		\draw (157.center) to (59.center);
% 		\draw (159.center) to (146.center);
% 		\draw (78.center) to (87.center);
% 		\draw (89.center) to (97.center);
% 		\draw (78.center) to (90.center);
% 		\draw (82.center) to (94.center);
% 		\draw (83.center) to (94.center);
% 		\draw (71.center) to (82.center);
% 		\draw (72.center) to (82.center);
% 		\draw (60.center) to (71.center);
% 		\draw (62.center) to (72.center);
% 		\draw (73.center) to (83.center);
% 		\draw (74.center) to (95.center);
% 		\draw (75.center) to (96.center);
% 		\draw (73.center) to (96.center);
% 		\draw (74.center) to (97.center);
% 		\draw (75.center) to (87.center);
% 		\draw (76.center) to (87.center);
% 		\draw (68.center) to (91.center);
% 		\draw (80.center) to (92.center);
% 		\draw (81.center) to (93.center);
% 		\draw (82.center) to (93.center);
% 		\draw (81.center) to (92.center);
% 		\draw (80.center) to (91.center);
% 		\draw (79.center) to (90.center);
% 		\draw (69.center) to (79.center);
% 		\draw (156.center) to (58.center);
% 		\draw (135.center) to (68.center);
% 	    \draw [style=->,dashed](172.center) to (177.center);
% 		\draw [style=->,dashed](172.center) to (176.center);

% \end{tikzpicture}
% }
%   {
%   \begin{tikzpicture}[scale=0.5]
% 	\node     (14) at (-4.5, 4) {};
% 		\node     (15) at (-3.5, 4) {};
% 		\node     (16) at (-2.5, 4) {};
% 		\node     (17) at (-1.5, 4) {};
% 		\node     (18) at (-1.5, 4) {};
% 		\node     (19) at (-1.5, 4) {};
% 		\node     (20) at (-0.5, 4) {};
% 		\node     (21) at (0.5, 4) {};
% 		\node     (22) at (1.5, 4) {};
% 		\node     (23) at (2.5, 4) {};
% 		\node     (24) at (3.5, 4) {};
% 		\node     (25) at (4.5, 4) {};
% 		\node     (28) at (-5, 3) {};
% 		\node     (29) at (-4, 3) {};
% 		\node     (30) at (-3, 3) {};
% 		\node     (31) at (-2, 3) {};
% 		\node     (32) at (-2, 3) {};
% 		\node     (33) at (-2, 3) {};
% 		\node     (34) at (-1, 3) {};
% 		\node     (35) at (0, 3) {};
% 		\node     (36) at (1, 3) {};
% 		\node     (37) at (2, 3) {};
% 		\node     (38) at (3, 3) {};
% 		\node     (39) at (4, 3) {};
% 		\node     (42) at (-4.5, 2) {};
% 		\node     (43) at (-3.5, 2) {};
% 		\node     (44) at (-2.5, 2) {};
% 		\node     (45) at (-1.5, 2) {};
% 		\node     (46) at (-1.5, 2) {};
% 		\node     (47) at (-1.5, 2) {};
% 		\node     (48) at (-0.5, 2) {};
% 		\node     (49) at (0.5, 2) {};
% 		\node     (50) at (1.5, 2) {};
% 		\node     (51) at (2.5, 2) {};
% 		\node     (52) at (3.5, 2) {};
% 		\node     (53) at (4.5, 2) {};
% 		\node     (56) at (-5, 1) {};
% 		\node     (57) at (-4, 1) {};
% 		\node     (58) at (-3, 1) {};
% 		\node     (59) at (-2, 1) {};
% 		\node     (60) at (-2, 1) {};
% 		\node     (61) at (-2, 1) {};
% 		\node     (62) at (-1, 1) {};
% 		\node     (63) at (0, 1) {};
% 		\node     (64) at (1, 1) {};
% 		\node     (65) at (2, 1) {};
% 		\node     (66) at (3, 1) {};
% 		\node     (67) at (4, 1) {};
% 		\node     (70) at (-4.5, 0) {};
% 		\node     (71) at (-3.5, 0) {};
% 		\node     (72) at (-2.5, 0) {};
% 		\node     (73) at (-1.5, 0) {};
% 		\node     (74) at (-1.5, 0) {};
% 		\node     (75) at (-1.5, 0) {};
% 		\node     (76) at (-0.5, 0) {};
% 		\node     (77) at (0.5, 0) {};
% 		\node     (78) at (1.5, 0) {};
% 		\node     (79) at (2.5, 0) {};
% 		\node     (80) at (3.5, 0) {};
% 		\node     (81) at (4.5, 0) {};
% 		\node     (84) at (-5, -1) {};
% 		\node     (85) at (-4, -1) {};
% 		\node     (86) at (-3, -1) {};
% 		\node     (87) at (-2, -1) {};
% 		\node     (88) at (-2, -1) {};
% 		\node     (89) at (-2, -1) {};
% 		\node     (90) at (-1, -1) {};
% 		\node     (91) at (0, -1) {};
% 		\node     (92) at (1, -1) {};
% 		\node     (93) at (2, -1) {};
% 		\node     (94) at (3, -1) {};
% 		\node     (95) at (4, -1) {};
% 		\node     (98) at (-4.5, -2) {};
% 		\node     (99) at (-3.5, -2) {};
% 		\node     (100) at (-2.5, -2) {};
% 		\node     (101) at (-1.5, -2) {};
% 		\node     (102) at (-1.5, -2) {};
% 		\node     (103) at (-1.5, -2) {};
% 		\node     (104) at (-0.5, -2) {};
% 		\node     (105) at (0.5, -2) {};
% 		\node     (106) at (1.5, -2) {};
% 		\node     (107) at (2.5, -2) {};
% 		\node     (108) at (3.5, -2) {};
% 		\node     (109) at (4.5, -2) {};
% 		\node     (112) at (-5, -3) {};
% 		\node     (113) at (-4, -3) {};
% 		\node     (114) at (-3, -3) {};
% 		\node     (115) at (-2, -3) {};
% 		\node     (116) at (-1, -3) {};
% 		\node     (117) at (0, -3) {};
% 		\node     (118) at (1, -3) {};
% 		\node     (119) at (2, -3) {};
% 		\node     (120) at (3, -3) {};
% 		\node     (121) at (4, -3) {};
% 		\node     (123) at (-5, 0) {};
% 		\node     (124) at (-5, -2) {};
% 		\node     (125) at (-5, 2) {};
% 		\node     (126) at (-5, 4) {};
% 		\node     (127) at (4.5, -1) {};
% 		\node     (128) at (4.5, 1) {};
% 		\node     (129) at (4.5, 3) {};
% 		\node     (131) at (4.5, -3) {};
% 		\node     (132) at (0, 2) {};
% 		\node     (133) at (1.5, -1) {};
% 		\node     (134) at (-2, -1.5) {};
% 		\node     (135) at (0, 2) {$B$};
% 		\node     (136) at (1.5, -1) {$A$};
% 		\node     (137) at (-2, -1.5) {$O$};
% 		\node     (138) at (-5, 5) {};
% 		\node     (139) at (-4, 5) {};
% 		\node     (140) at (-3, 5) {};
% 		\node     (141) at (-2, 5) {};
% 		\node     (142) at (-1, 5) {};
% 		\node     (143) at (0, 5) {};
% 		\node     (144) at (1, 5) {};
% 		\node     (145) at (2, 5) {};
% 		\node     (146) at (3, 5) {};
% 		\node     (147) at (4, 5) {};
% 		\node     (148) at (4.5, 5) {};
	
% 		\draw (86.center) to (100.center);
% 		\draw (90.center) to (103.center);
% 		\draw (86.center) to (72.center);
% 		\draw (72.center) to (75.center);
% 		\draw (75.center) to (90.center);
% 		\draw (91.center) to (77.center);
% 		\draw (77.center) to (78.center);
% 		\draw (78.center) to (93.center);
% 		\draw (93.center) to (106.center);
% 		\draw (91.center) to (105.center);
% 		\draw (80.center) to (94.center);
% 		\draw (94.center) to (108.center);
% 		\draw (70.center) to (85.center);
% 		\draw (85.center) to (98.center);
% 		\draw (80.center) to (81.center);
% 		\draw (98.center) to (109.center);
% 		\draw (70.center) to (80.center);
% 		\draw (70.center) to (123.center);
% 		\draw (98.center) to (124.center);
% 		\draw (112.center) to (131.center);
% 		\draw (98.center) to (112.center);
% 		\draw (98.center) to (113.center);
% 		\draw (99.center) to (113.center);
% 		\draw (99.center) to (114.center);
% 		\draw (100.center) to (114.center);
% 		\draw (100.center) to (115.center);
% 		\draw (103.center) to (115.center);
% 		\draw (103.center) to (116.center);
% 		\draw (104.center) to (116.center);
% 		\draw (104.center) to (117.center);
% 		\draw (105.center) to (117.center);
% 		\draw (105.center) to (118.center);
% 		\draw (106.center) to (118.center);
% 		\draw (106.center) to (119.center);
% 		\draw (107.center) to (119.center);
% 		\draw (107.center) to (120.center);
% 		\draw (108.center) to (120.center);
% 		\draw (108.center) to (121.center);
% 		\draw (109.center) to (121.center);
% 		\draw (85.center) to (99.center);
% 		\draw (86.center) to (99.center);
% 		\draw (71.center) to (85.center);
% 		\draw (71.center) to (86.center);
% 		\draw (85.center) to (86.center);
% 		\draw (90.center) to (91.center);
% 		\draw (93.center) to (94.center);
% 		\draw (76.center) to (90.center);
% 		\draw (76.center) to (91.center);
% 		\draw (90.center) to (104.center);
% 		\draw (91.center) to (104.center);
% 		\draw (93.center) to (107.center);
% 		\draw (94.center) to (107.center);
% 		\draw (79.center) to (93.center);
% 		\draw (79.center) to (94.center);
% 		\draw (57.center) to (58.center);
% 		\draw (58.center) to (44.center);
% 		\draw (42.center) to (57.center);
% 		\draw (42.center) to (29.center);
% 		\draw (29.center) to (30.center);
% 		\draw (30.center) to (44.center);
% 		\draw (57.center) to (70.center);
% 		\draw (57.center) to (71.center);
% 		\draw (58.center) to (71.center);
% 		\draw (58.center) to (72.center);
% 		\draw (34.center) to (47.center);
% 		\draw (47.center) to (62.center);
% 		\draw (62.center) to (63.center);
% 		\draw (34.center) to (35.center);
% 		\draw (35.center) to (49.center);
% 		\draw (49.center) to (63.center);
% 		\draw (37.center) to (38.center);
% 		\draw (38.center) to (52.center);
% 		\draw (37.center) to (50.center);
% 		\draw (50.center) to (65.center);
% 		\draw (65.center) to (66.center);
% 		\draw (52.center) to (66.center);
% 		\draw (44.center) to (47.center);
% 		\draw (50.center) to (49.center);
% 		\draw (62.center) to (75.center);
% 		\draw (58.center) to (62.center);
% 		\draw (63.center) to (65.center);
% 		\draw (66.center) to (128.center);
% 		\draw (56.center) to (57.center);
% 		\draw (70.center) to (56.center);
% 		\draw (42.center) to (56.center);
% 		\draw (125.center) to (42.center);
% 		\draw (52.center) to (53.center);
% 		\draw (39.center) to (52.center);
% 		\draw (39.center) to (53.center);
% 		\draw (38.center) to (129.center);
% 		\draw (35.center) to (37.center);
% 		\draw (36.center) to (49.center);
% 		\draw (36.center) to (50.center);
% 		\draw (49.center) to (64.center);
% 		\draw (50.center) to (64.center);
% 		\draw (44.center) to (61.center);
% 		\draw (47.center) to (61.center);
% 		\draw (61.center) to (72.center);
% 		\draw (61.center) to (75.center);
% 		\draw (62.center) to (76.center);
% 		\draw (63.center) to (76.center);
% 		\draw (64.center) to (77.center);
% 		\draw (63.center) to (77.center);
% 		\draw (64.center) to (78.center);
% 		\draw (65.center) to (78.center);
% 		\draw (65.center) to (79.center);
% 		\draw (66.center) to (79.center);
% 		\draw (66.center) to (80.center);
% 		\draw (67.center) to (80.center);
% 		\draw (67.center) to (81.center);
% 		\draw (52.center) to (67.center);
% 		\draw (53.center) to (67.center);
% 		\draw (28.center) to (42.center);
% 		\draw (28.center) to (29.center);
% 		\draw (30.center) to (34.center);
% 		\draw (33.center) to (44.center);
% 		\draw (33.center) to (47.center);
% 		\draw (14.center) to (29.center);
% 		\draw (15.center) to (29.center);
% 		\draw (15.center) to (30.center);
% 		\draw (16.center) to (30.center);
% 		\draw (16.center) to (33.center);
% 		\draw (19.center) to (33.center);
% 		\draw (19.center) to (34.center);
% 		\draw (14.center) to (28.center);
% 		\draw (126.center) to (25.center);
% 		\draw (20.center) to (34.center);
% 		\draw (20.center) to (35.center);
% 		\draw (21.center) to (35.center);
% 		\draw (21.center) to (36.center);
% 		\draw (22.center) to (36.center);
% 		\draw (22.center) to (37.center);
% 		\draw (23.center) to (37.center);
% 		\draw (23.center) to (38.center);
% 		\draw (24.center) to (38.center);
% 		\draw (24.center) to (39.center);
% 		\draw (25.center) to (39.center);
% 		\draw (89.center) to (92.center);
% 		\draw (89.center) to (48.center);
% 		\draw (140.center) to (16.center);
% 		\draw (140.center) to (15.center);
% 		\draw (139.center) to (14.center);
% 		\draw (139.center) to (15.center);
% 		\draw (142.center) to (19.center);
% 		\draw (142.center) to (20.center);
% 		\draw (143.center) to (20.center);
% 		\draw (143.center) to (21.center);
% 		\draw (142.center) to (143.center);
% 		\draw (145.center) to (22.center);
% 		\draw (145.center) to (146.center);
% 		\draw (145.center) to (23.center);
% 		\draw (146.center) to (23.center);
% 		\draw (146.center) to (24.center);
% 		\draw (139.center) to (140.center);
% \end{tikzpicture}

% }
% \begin{tikzpicture}[scale=0.5]
	
% 		\node      (0) at (-4, 7) {};
% 		\node      (1) at (-3, 7) {};
% 		\node      (2) at (-2, 7) {};
% 		\node      (3) at (-1, 7) {};
% 		\node      (4) at (0, 7) {};
% 		\node      (5) at (1, 7) {};
% 		\node      (6) at (2, 7) {};
% 		\node      (7) at (3, 7) {};
% 		\node      (8) at (4, 7) {};
% 		\node      (9) at (4.5, 7) {};
% 		\node      (10) at (-4.5, 7) {};
% 		\node      (11) at (-4.5, 6) {};
% 		\node      (12) at (-4, 6) {};
% 		\node      (13) at (-3, 6) {};
% 		\node      (14) at (-2, 6) {};
% 		\node      (15) at (-1, 6) {};
% 		\node      (16) at (0, 6) {};
% 		\node      (17) at (1, 6) {};
% 		\node      (18) at (2, 6) {};
% 		\node      (19) at (3, 6) {};
% 		\node      (20) at (4, 6) {};
% 		\node      (21) at (4.5, 6) {};
% 		\node      (22) at (-4.5, 5) {};
% 		\node      (23) at (-3.5, 5) {};
% 		\node      (24) at (-2.5, 5) {};
% 		\node      (25) at (-1.5, 5) {};
% 		\node      (26) at (-0.5, 5) {};
% 		\node      (27) at (0.5, 5) {};
% 		\node      (28) at (1.5, 5) {};
% 		\node      (29) at (2.5, 5) {};
% 		\node      (30) at (3.5, 5) {};
% 		\node      (31) at (4.5, 5) {};
% 		\node      (32) at (-4.5, 4) {};
% 		\node      (33) at (-4, 4) {};
% 		\node      (34) at (-3, 4) {};
% 		\node      (35) at (-2, 4) {};
% 		\node      (36) at (-1, 4) {};
% 		\node      (37) at (0, 4) {};
% 		\node      (38) at (1, 4) {};
% 		\node      (39) at (2, 4) {};
% 		\node      (40) at (3, 4) {};
% 		\node      (41) at (4, 4) {};
% 		\node      (42) at (4.5, 4) {};
% 		\node      (43) at (-4.5, 3) {};
% 		\node      (44) at (-3.5, 3) {};
% 		\node      (45) at (-2.5, 3) {};
% 		\node      (46) at (-1.5, 3) {};
% 		\node      (47) at (-0.5, 3) {};
% 		\node      (48) at (0.5, 3) {};
% 		\node      (49) at (1.5, 3) {};
% 		\node      (50) at (2.5, 3) {};
% 		\node      (51) at (3.5, 3) {};
% 		\node      (52) at (4.5, 3) {};
% 		\node      (53) at (-4.5, 2) {};
% 		\node      (54) at (-3.5, 2) {};
% 		\node      (55) at (-2.5, 2) {};
% 		\node      (56) at (-1.5, 2) {};
% 		\node      (57) at (-0.5, 2) {};
% 		\node      (58) at (0.5, 2) {};
% 		\node      (59) at (1.5, 2) {};
% 		\node      (60) at (2.5, 2) {};
% 		\node      (61) at (3.5, 2) {};
% 		\node      (62) at (4.5, 2) {};
% 		\node      (63) at (-4.5, 1) {};
% 		\node      (64) at (-4, 1) {};
% 		\node      (65) at (-3, 1) {};
% 		\node      (66) at (-2, 1) {};
% 		\node      (67) at (-1, 1) {};
% 		\node      (68) at (0, 1) {};
% 		\node      (69) at (1, 1) {};
% 		\node      (70) at (2, 1) {};
% 		\node      (71) at (3, 1) {};
% 		\node      (72) at (4, 1) {};
% 		\node      (73) at (4.5, 1) {};
% 		\node      (74) at (-4.5, 0) {};
% 		\node      (75) at (-3.5, 0) {};
% 		\node      (76) at (-2.5, 0) {};
% 		\node      (77) at (-1.5, 0) {};
% 		\node      (78) at (-0.5, 0) {};
% 		\node      (79) at (0.5, 0) {};
% 		\node      (80) at (1.5, 0) {};
% 		\node      (81) at (2.5, 0) {};
% 		\node      (82) at (3.5, 0) {};
% 		\node      (83) at (4.5, 0) {};
% 		\node      (84) at (-4.5, -1) {};
% 		\node      (85) at (-4, -1) {};
% 		\node      (86) at (-3, -1) {};
% 		\node      (87) at (-2, -1) {};
% 		\node      (88) at (-1, -1) {};
% 		\node      (89) at (0, -1) {};
% 		\node      (90) at (1, -1) {};
% 		\node      (91) at (2, -1) {};
% 		\node      (92) at (3, -1) {};
% 		\node      (93) at (4, -1) {};
% 		\node      (94) at (4.5, -1) {};
% 		\node      (95) at (0, 2.5) {};
% 		\node      (96) at (1, 2.5) {};
% 		\node      (98) at (-4.25, 7.5) {};
% 		\node      (99) at (-3.75, 7.5) {};
% 		\node      (100) at (-3.25, 7.5) {};
% 		\node      (101) at (-2.75, 7.5) {};
% 		\node      (102) at (-2.25, 7.5) {};
% 		\node      (103) at (-1.75, 7.5) {};
% 		\node      (104) at (-1.25, 7.5) {};
% 		\node      (105) at (-0.75, 7.5) {};
% 		\node      (106) at (-0.25, 7.5) {};
% 		\node      (107) at (0.25, 7.5) {};
% 		\node      (108) at (0.75, 7.5) {};
% 		\node      (109) at (1.25, 7.5) {};
% 		\node      (110) at (1.75, 7.5) {};
% 		\node      (111) at (2.25, 7.5) {};
% 		\node      (112) at (2.75, 7.5) {};
% 		\node      (113) at (3.25, 7.5) {};
% 		\node      (114) at (3.75, 7.5) {};
% 		\node      (115) at (4.25, 7.5) {};
% 		\node      (116) at (-4.5, -1.5) {};
% 		\node      (117) at (-4, -1.5) {};
% 		\node      (118) at (-3, -1.5) {};
% 		\node      (119) at (-2, -1.5) {};
% 		\node      (120) at (-1, -1.5) {};
% 		\node      (121) at (0, -1.5) {};
% 		\node      (122) at (1, -1.5) {};
% 		\node      (123) at (2, -1.5) {};
% 		\node      (124) at (3, -1.5) {};
% 		\node      (125) at (4, -1.5) {};
% 		\node      (126) at (4.5, -1.5) {};
% 		\node      (127) at (1.5, 6.5) {};
% 		\node      (128) at (0, 2.25) {$O$};
% 		\node      (129) at (1.25, 2.5) {$A$};
% 		\node      (130) at (1.75, 6.5) {$B$};

% 		\draw (10.center) to (9.center);
% 		\draw (11.center) to (21.center);
% 		\draw (0.center) to (12.center);
% 		\draw (1.center) to (13.center);
% 		\draw (2.center) to (14.center);
% 		\draw (3.center) to (15.center);
% 		\draw (4.center) to (16.center);
% 		\draw (5.center) to (17.center);
% 		\draw (6.center) to (18.center);
% 		\draw (7.center) to (19.center);
% 		\draw (8.center) to (20.center);
% 		\draw (12.center) to (45.center);
% 		\draw (13.center) to (46.center);
% 		\draw (14.center) to (47.center);
% 		\draw (22.center) to (44.center);
% 		\draw (15.center) to (48.center);
% 		\draw (16.center) to (49.center);
% 		\draw (17.center) to (50.center);
% 		\draw (18.center) to (51.center);
% 		\draw (19.center) to (52.center);
% 		\draw (20.center) to (31.center);
% 		\draw (13.center) to (43.center);
% 		\draw (12.center) to (22.center);
% 		\draw (22.center) to (31.center);
% 		\draw (32.center) to (42.center);
% 		\draw (43.center) to (52.center);
% 		\draw (14.center) to (44.center);
% 		\draw (15.center) to (45.center);
% 		\draw (16.center) to (46.center);
% 		\draw (17.center) to (47.center);
% 		\draw (18.center) to (48.center);
% 		\draw (19.center) to (49.center);
% 		\draw (20.center) to (50.center);
% 		\draw (31.center) to (51.center);
% 		\draw (43.center) to (53.center);
% 		\draw (44.center) to (54.center);
% 		\draw (45.center) to (55.center);
% 		\draw (46.center) to (56.center);
% 		\draw (47.center) to (57.center);
% 		\draw (48.center) to (58.center);
% 		\draw (49.center) to (59.center);
% 		\draw (50.center) to (60.center);
% 		\draw (51.center) to (61.center);
% 		\draw (52.center) to (62.center);
% 		\draw (53.center) to (62.center);
% 		\draw (53.center) to (86.center);
% 		\draw (54.center) to (87.center);
% 		\draw (55.center) to (88.center);
% 		\draw (57.center) to (90.center);
% 		\draw (56.center) to (89.center);
% 		\draw (58.center) to (91.center);
% 		\draw (59.center) to (92.center);
% 		\draw (60.center) to (93.center);
% 		\draw (61.center) to (83.center);
% 		\draw (62.center) to (92.center);
% 		\draw (83.center) to (93.center);
% 		\draw (61.center) to (91.center);
% 		\draw (59.center) to (89.center);
% 		\draw (60.center) to (90.center);
% 		\draw (58.center) to (88.center);
% 		\draw (57.center) to (87.center);
% 		\draw (56.center) to (86.center);
% 		\draw (55.center) to (85.center);
% 		\draw (54.center) to (74.center);
% 		\draw (63.center) to (73.center);
% 		\draw (74.center) to (83.center);
% 		\draw (84.center) to (94.center);
% 		\draw (95.center) to (96.center);
% 		\draw (74.center) to (85.center);
% 		\draw (98.center) to (0.center);
% 		\draw (99.center) to (0.center);
% 		\draw (100.center) to (1.center);
% 		\draw (101.center) to (1.center);
% 		\draw (102.center) to (2.center);
% 		\draw (103.center) to (2.center);
% 		\draw (104.center) to (3.center);
% 		\draw (105.center) to (3.center);
% 		\draw (106.center) to (4.center);
% 		\draw (107.center) to (4.center);
% 		\draw (108.center) to (5.center);
% 		\draw (109.center) to (5.center);
% 		\draw (110.center) to (6.center);
% 		\draw (111.center) to (6.center);
% 		\draw (112.center) to (7.center);
% 		\draw (113.center) to (7.center);
% 		\draw (114.center) to (8.center);
% 		\draw (115.center) to (8.center);
% 		\draw (85.center) to (117.center);
% 		\draw (86.center) to (118.center);
% 		\draw (87.center) to (119.center);
% 		\draw (88.center) to (120.center);
% 		\draw (89.center) to (121.center);
% 		\draw (90.center) to (122.center);
% 		\draw (91.center) to (123.center);
% 		\draw (92.center) to (124.center);
% 		\draw (93.center) to (125.center);
% 		\draw (95.center) to (127.center);

% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.5]

% 	\node        (0) at (-7, 7) {};
% 		\node        (1) at (-6, 7) {};
% 		\node        (2) at (-5, 7) {};
% 		\node        (3) at (-4, 7) {};
% 		\node        (4) at (-3, 7) {};
% 		\node        (5) at (-2, 7) {};
% 		\node        (6) at (-1, 7) {};
% 		\node        (7) at (0, 7) {};
% 		\node        (8) at (1, 7) {};
% 		\node        (9) at (2, 7) {};
% 		\node        (11) at (-7, 6) {};
% 		\node        (12) at (-6, 6) {};
% 		\node        (13) at (-5, 6) {};
% 		\node        (14) at (-4, 6) {};
% 		\node        (15) at (-3, 6) {};
% 		\node        (16) at (-2, 6) {};
% 		\node        (17) at (-1, 6) {};
% 		\node        (18) at (0, 6) {};
% 		\node        (19) at (1, 6) {};
% 		\node        (20) at (2, 6) {};
% 		\node        (22) at (-6.5, 5) {};
% 		\node        (23) at (-5.5, 5) {};
% 		\node        (24) at (-4.5, 5) {};
% 		\node        (25) at (-3.5, 5) {};
% 		\node        (26) at (-2.5, 5) {};
% 		\node        (27) at (-1.5, 5) {};
% 		\node        (28) at (-0.5, 5) {};
% 		\node        (29) at (0.5, 5) {};
% 		\node        (30) at (1.5, 5) {};
% 		\node        (31) at (2.5, 5) {};
% 		\node        (32) at (3, 7) {};
% 		\node        (33) at (3, 6) {};
% 		\node        (34) at (-7, 4) {};
% 		\node        (35) at (-6, 4) {};
% 		\node        (36) at (-5, 4) {};
% 		\node        (37) at (-4, 4) {};
% 		\node        (38) at (-3, 4) {};
% 		\node        (39) at (-2, 4) {};
% 		\node        (40) at (-1, 4) {};
% 		\node        (41) at (0, 4) {};
% 		\node        (42) at (1, 4) {};
% 		\node        (43) at (2, 4) {};
% 		\node        (44) at (3, 4) {};
% 		\node        (45) at (-7, 3) {};
% 		\node        (46) at (-6, 3) {};
% 		\node        (47) at (-5, 3) {};
% 		\node        (48) at (-4, 3) {};
% 		\node        (49) at (-3, 3) {};
% 		\node        (50) at (-2, 3) {};
% 		\node        (51) at (-1, 3) {};
% 		\node        (52) at (0, 3) {};
% 		\node        (53) at (1, 3) {};
% 		\node        (54) at (2, 3) {};
% 		\node        (55) at (3, 3) {};
% 		\node        (56) at (-6.5, 2) {};
% 		\node        (57) at (-5.5, 2) {};
% 		\node        (58) at (-4.5, 2) {};
% 		\node        (59) at (-3.5, 2) {};
% 		\node        (60) at (-2.5, 2) {};
% 		\node        (61) at (-1.5, 2) {};
% 		\node        (62) at (-0.5, 2) {};
% 		\node        (63) at (0.5, 2) {};
% 		\node        (64) at (1.5, 2) {};
% 		\node        (65) at (2.5, 2) {};
% 		\node        (66) at (-7, 1) {};
% 		\node        (67) at (-7, 2) {};
% 		\node        (68) at (-7, 5) {};
% 		\node        (69) at (3, 5) {};
% 		\node        (70) at (3, 2) {};
% 		\node        (71) at (3, 1) {};
% 		\node        (72) at (2, 1) {};
% 		\node        (73) at (1, 1) {};
% 		\node        (74) at (0, 1) {};
% 		\node        (75) at (-1, 1) {};
% 		\node        (76) at (-2, 1) {};
% 		\node        (77) at (-3, 1) {};
% 		\node        (78) at (-4, 1) {};
% 		\node        (79) at (-5, 1) {};
% 		\node        (80) at (-6, 1) {};
% 		\node        (81) at (-7, 0.5) {};
% 		\node        (82) at (-6, 0.5) {};
% 		\node        (83) at (-5, 0.5) {};
% 		\node        (84) at (-4, 0.5) {};
% 		\node        (85) at (-3, 0.5) {};
% 		\node        (86) at (-2, 0.5) {};
% 		\node        (87) at (-1, 0.5) {};
% 		\node        (88) at (0, 0.5) {};
% 		\node        (89) at (1, 0.5) {};
% 		\node        (90) at (2, 0.5) {};
% 		\node        (91) at (3, 0.5) {};
% 		\node        (92) at (-6.75, 7.5) {};
% 		\node        (93) at (-6.25, 7.5) {};
% 		\node        (94) at (-5.75, 7.5) {};
% 		\node        (95) at (-5.25, 7.5) {};
% 		\node        (97) at (-7, 7.5) {};
% 		\node        (98) at (3, 7.5) {};
% 		\node        (99) at (2.75, 7.5) {};
% 		\node        (100) at (2.25, 7.5) {};
% 		\node        (101) at (1.75, 7.5) {};
% 		\node        (102) at (1.25, 7.5) {};
% 		\node        (103) at (0.75, 7.5) {};
% 		\node        (104) at (0.25, 7.5) {};
% 		\node        (105) at (-0.25, 7.5) {};
% 		\node        (106) at (-0.75, 7.5) {};
% 		\node        (107) at (-1.25, 7.5) {};
% 		\node        (108) at (-1.75, 7.5) {};
% 		\node        (109) at (-2.25, 7.5) {};
% 		\node        (110) at (-2.75, 7.5) {};
% 		\node        (111) at (-3.25, 7.5) {};
% 		\node        (112) at (-3.75, 7.5) {};
% 		\node        (113) at (-4.25, 7.5) {};
% 		\node        (114) at (-4.75, 7.5) {};
% 		\node        (115) at (-2.5, 3.5) {};
% 		\node        (116) at (-1.5, 3.5) {};
% 		\node        (119) at (-1.25, 3.5) {$A$};
% 		\node        (120) at (-2.5, 3.25) {$O$};
% 		\node        (121) at (-1.5, 6.5) {};
% 		\node        (122) at (-1.25, 6.5) {};
% 		\node        (123) at (-1.25, 6.5) {$B$};
	
% 		\draw (0.center) to (32.center);
% 		\draw (33.center) to (11.center);
% 		\draw (68.center) to (69.center);
% 		\draw (44.center) to (34.center);
% 		\draw (45.center) to (55.center);
% 		\draw (67.center) to (70.center);
% 		\draw (66.center) to (71.center);
% 		\draw (0.center) to (11.center);
% 		\draw (1.center) to (12.center);
% 		\draw (3.center) to (14.center);
% 		\draw (2.center) to (13.center);
% 		\draw (4.center) to (15.center);
% 		\draw (5.center) to (16.center);
% 		\draw (6.center) to (17.center);
% 		\draw (7.center) to (18.center);
% 		\draw (8.center) to (19.center);
% 		\draw (9.center) to (20.center);
% 		\draw (32.center) to (33.center);
% 		\draw (11.center) to (35.center);
% 		\draw (12.center) to (36.center);
% 		\draw (13.center) to (37.center);
% 		\draw (14.center) to (38.center);
% 		\draw (15.center) to (39.center);
% 		\draw (16.center) to (40.center);
% 		\draw (18.center) to (42.center);
% 		\draw (17.center) to (41.center);
% 		\draw (19.center) to (43.center);
% 		\draw (20.center) to (44.center);
% 		\draw (33.center) to (43.center);
% 		\draw (20.center) to (42.center);
% 		\draw (19.center) to (41.center);
% 		\draw (18.center) to (40.center);
% 		\draw (17.center) to (39.center);
% 		\draw (16.center) to (38.center);
% 		\draw (15.center) to (37.center);
% 		\draw (14.center) to (36.center);
% 		\draw (13.center) to (35.center);
% 		\draw (12.center) to (34.center);
% 		\draw (34.center) to (45.center);
% 		\draw (35.center) to (46.center);
% 		\draw (36.center) to (47.center);
% 		\draw (37.center) to (48.center);
% 		\draw (38.center) to (49.center);
% 		\draw (39.center) to (50.center);
% 		\draw (40.center) to (51.center);
% 		\draw (41.center) to (52.center);
% 		\draw (42.center) to (53.center);
% 		\draw (43.center) to (54.center);
% 		\draw (44.center) to (55.center);
% 		\draw (45.center) to (80.center);
% 		\draw (46.center) to (79.center);
% 		\draw (47.center) to (78.center);
% 		\draw (48.center) to (77.center);
% 		\draw (49.center) to (76.center);
% 		\draw (50.center) to (75.center);
% 		\draw (51.center) to (74.center);
% 		\draw (52.center) to (73.center);
% 		\draw (53.center) to (72.center);
% 		\draw (54.center) to (71.center);
% 		\draw (55.center) to (72.center);
% 		\draw (54.center) to (73.center);
% 		\draw (53.center) to (74.center);
% 		\draw (52.center) to (75.center);
% 		\draw (51.center) to (76.center);
% 		\draw (50.center) to (77.center);
% 		\draw (49.center) to (78.center);
% 		\draw (48.center) to (79.center);
% 		\draw (47.center) to (80.center);
% 		\draw (46.center) to (66.center);
% 		\draw (66.center) to (81.center);
% 		\draw (80.center) to (82.center);
% 		\draw (79.center) to (83.center);
% 		\draw (78.center) to (84.center);
% 		\draw (77.center) to (85.center);
% 		\draw (76.center) to (86.center);
% 		\draw (75.center) to (87.center);
% 		\draw (74.center) to (88.center);
% 		\draw (73.center) to (89.center);
% 		\draw (72.center) to (90.center);
% 		\draw (71.center) to (91.center);
% 		\draw (92.center) to (0.center);
% 		\draw (93.center) to (1.center);
% 		\draw (94.center) to (1.center);
% 		\draw (95.center) to (2.center);
% 		\draw (114.center) to (2.center);
% 		\draw (113.center) to (3.center);
% 		\draw (112.center) to (3.center);
% 		\draw (111.center) to (4.center);
% 		\draw (110.center) to (4.center);
% 		\draw (109.center) to (5.center);
% 		\draw (108.center) to (5.center);
% 		\draw (107.center) to (6.center);
% 		\draw (106.center) to (6.center);
% 		\draw (105.center) to (7.center);
% 		\draw (104.center) to (7.center);
% 		\draw (103.center) to (8.center);
% 		\draw (102.center) to (8.center);
% 		\draw (101.center) to (9.center);
% 		\draw (100.center) to (9.center);
% 		\draw (99.center) to (32.center);
% 		\draw (115.center) to (116.center);
% 		\draw (115.center) to (121.center);

% \end{tikzpicture}


    
% \end{figure}









\end{document}
